On the Benefits of Instance Decomposition in Video Prediction Models

Video prediction is a crucial task for intelligent agents such as robots and autonomous vehicles, since it enables them to anticipate and act early on time-critical incidents. State-of-the-art video prediction methods typically model the dynamics of a scene jointly and implicitly, without any explicit decomposition into separate objects. This is challenging and potentially sub-optimal, as every object in a dynamic scene has their own pattern of movement, typically somewhat independent of others. In this paper, we investigate the benefit of explicitly modeling the objects in a dynamic scene separately within the context of latent-transformer video prediction models. We conduct detailed and carefully-controlled experiments on both synthetic and real-world datasets; our results show that decomposing a dynamic scene leads to higher quality predictions compared with models of a similar capacity that lack such decomposition.

==> (inline-0) <==
\begin{tikzpicture}
        
    \begin{axis}[
        % at={(0.20\textwidth,0)}, % Position next to the first plot
        % at={(0.20\textwidth,0)}, % Position next to the first plot
        width=9cm,
        height=6cm,
        title={\textbf{Real-Traffic}},
        xlabel={Time Steps},
        ylabel={Mean LPIPS},
        ymin=0.00, ymax=0.05, % Adjust range as needed
        xmin=5, xmax=9, % Adjust domain to match your data
        xtick={5,6,7,8,9}, % Integer x-ticks
        ytick={0.02, 0.03, 0.04},
        yticklabel style={
                /pgf/number format/fixed,
                /pgf/number format/precision=2
        },
        grid=both,
        legend style={at={(0.97,0.14)}, anchor=south east},
        axis lines=middle,
        legend style={
                font=\scriptsize, % Change this to your desired font size
        },
        every axis label/.append style={font=\small},
        every axis title/.append style={font=\small}
    ]

    % SCAT Mean
    \addplot[
        color=darkgreen, 
        thick,
        % mark=*,
    ] coordinates {
        (5, 0.0117866)
        (6, 0.01452868)
        (7, 0.01702299)
        (8, 0.01970053)
        (9, 0.02299656)
    };
    \addlegendentry{SCAT}

    % SNCAT Mean
    \addplot[
        color=blue, 
        thick,
        % mark=*,
    ] coordinates {
        (5, 0.01371903)
        (6, 0.01663533)
        (7, 0.01920484)
        (8, 0.02257409)
        (9, 0.02586429)
    };
    \addlegendentry{SNCAT}

    % SiS Mean
    \addplot[
        color=red, 
        thick,
        % mark=*,
    ] coordinates {
        (5, 0.0200293)
        (6, 0.02334554)
        (7, 0.0255561)
        (8, 0.02832438)
        (9, 0.03103714)
    };
    \addlegendentry{SiS}

    \end{axis}
    \end{tikzpicture}
\begin{tabular}{@{}lcccc@{}}
\toprule
    &  \textbf{CLEVR-2} & \textbf{CLEVR-3} & \textbf{Kubric-Real} \\
    \midrule
    Colliding Position Range $(x, y)$ & [-1,1]        & [-1,1]       & [-1,1]       \\ 
    Radius for Summoning Objects      &   5           &   5          & 8            \\
    Min Distance When Summoning       &   2           &   2          & 4            \\
    Max Initial Velocity              &   5           &   5          & 7            \\
    Ground Friction                   &   0.3         &   0.3        & 0.3          \\
    Object Friction                   & 0.4,0.8       & 0.4,0.8      & 1.0          \\
    Num Objects                       & 2             & 3            & 4            \\
    Num Object Class                  & 1             & 1            & 2            \\
    Camera Position                   & Fixed Static  & Fixed Static & Fixed Static \\
    Camera Looks At $(x, y, z)$       & (0, 0, 0)     & (0, 0, 0)    & (0, 0, 0)    \\
    \bottomrule
\end{tabular}
\begin{tikzpicture}
        
    \begin{axis}[
        width=9cm, % Adjust width as needed
        height=6cm,
        title={\textbf{KTH}},
        xlabel style={at={(1.05,0.5)}, anchor=west, rotate=90},
        ylabel style={at={(0.5,1.05)}, anchor=south, rotate=0},
        xlabel={Time Steps},
        ylabel={Mean LPIPS},
        ymin=0.05, ymax=0.16, % Adjust as needed
        xmin=5, xmax=19, 
        xtick={5,10,...,20}, 
        grid=both,
        legend style={at={(0.97,0.14)}, anchor=south east},
        axis lines=middle,
        legend style={
                font=\scriptsize, % Change this to your desired font size
        },
        every axis label/.append style={font=\small},
        every axis title/.append style={font=\small}
    ]
    
    % SCAT Mean
    \addplot[darkgreen, thick] coordinates {
        (5, 0.06380952)
        (6, 0.07208798)
        (7, 0.07795368)
        (8, 0.08627374)
        (9, 0.09296987)
        (10, 0.09855143)
        (11, 0.10451315)
        (12, 0.10979848)
        (13, 0.11632611)
        (14, 0.12095968)
        (15, 0.12504699)
        (16, 0.13172011)
        (17, 0.13689474)
        (18, 0.14041361)
        (19, 0.14676492)
    };
    \addlegendentry{SCAT}
    
    % SNCAT Mean
    \addplot[blue, thick] coordinates {
        (5, 0.06586294)
        (6, 0.07617402)
        (7, 0.08411889)
        (8, 0.09044604)
        (9, 0.09622298)
        (10, 0.10253238)
        (11, 0.10894159)
        (12, 0.11255279)
        (13, 0.11926782)
        (14, 0.12497815)
        (15, 0.12836424)
        (16, 0.13438841)
        (17, 0.1402943)
        (18, 0.14519441)
        (19, 0.15188229)
    };

    \addlegendentry{SNCAT}
    
    % SiS Mean
    \addplot[red, thick] coordinates {
        (5, 0.06092132)
        (6, 0.07132166)
        (7, 0.07803948)
        (8, 0.08814972)
        (9, 0.09441792)
        (10, 0.10164967)
        (11, 0.10837766)
        (12, 0.11383768)
        (13, 0.11883107)
        (14, 0.12385486)
        (15, 0.12750633)
        (16, 0.1348204)
        (17, 0.13851096)
        (18, 0.14314126)
        (19, 0.14858716)
    };
    \addlegendentry{SiS}
    \end{axis}
    \end{tikzpicture}
\begin{tikzpicture}
        \begin{axis}[
            width=\textwidth,
            height=6cm,
            xlabel={Time Steps},
            ylabel={Mean LPIPS},
            xmin=5, xmax=29,
            ymin=0, ymax=0.2,
            xtick={5,10,15,20,25,30},
            ytick={0.05, 0.1, 0.15, 0.2},
            grid=both,
            yticklabel style={
                /pgf/number format/fixed,
                /pgf/number format/precision=5
            },
            legend style={at={(0.35,0.45)}, anchor=south east},
            axis lines=middle,
            domain=5:29
        ]
            % SCAT Mean
            \addplot[
                color=darkgreen, 
                thick,
                % mark=*,
                line width=1pt
            ] coordinates {
                (5, 0.00809213)
                (6, 0.01092491)
                (7, 0.01384828)
                (8, 0.0179938)
                (9, 0.02156043)
                (10, 0.02583608)
                (11, 0.02965694)
                (12, 0.03399157)
                (13, 0.03860235)
                (14, 0.04327123)
                (15, 0.04797056)
                (16, 0.05209886)
                (17, 0.05703167)
                (18, 0.06120875)
                (19, 0.06554802)
                (20, 0.06979423)
                (21, 0.07436399)
                (22, 0.07820156)
                (23, 0.08250928)
                (24, 0.08662023)
                (25, 0.09051361)
                (26, 0.0939093)
                (27, 0.09705069)
                (28, 0.10060115)
                (29, 0.1035487)
            };
            \addlegendentry{SCAT}
            
            % SNCAT Mean
            \addplot[
                color=blue, 
                thick,
                % mark=*,
                line width=1pt
            ] coordinates {
                (5, 0.00837542)
                (6, 0.01222135)
                (7, 0.01775018)
                (8, 0.02536321)
                (9, 0.03603901)
                (10, 0.04954109)
                (11, 0.06443352)
                (12, 0.07726624)
                (13, 0.0858479)
                (14, 0.0959019)
                (15, 0.10513945)
                (16, 0.11270115)
                (17, 0.12176963)
                (18, 0.12969253)
                (19, 0.13694764)
                (20, 0.14336221)
                (21, 0.14900702)
                (22, 0.15485455)
                (23, 0.16177267)
                (24, 0.16686211)
                (25, 0.17156672)
                (26, 0.17640113)
                (27, 0.18034284)
                (28, 0.18439037)
                (29, 0.18713792)
            };
            \addlegendentry{SNCAT}
            
            % SiS Mean
            \addplot[
                color=red, 
                thick,
                % mark=*,
                line width=1pt
            ] coordinates {
                (5, 0.00270696)
                (6, 0.00509145)
                (7, 0.0079008)
                (8, 0.01152948)
                (9, 0.01536304)
                (10, 0.0195499)
                (11, 0.02474255)
                (12, 0.03006175)
                (13, 0.03623574)
                (14, 0.04234952)
                (15, 0.04913768)
                (16, 0.05551302)
                (17, 0.06167527)
                (18, 0.06716716)
                (19, 0.07323562)
                (20, 0.078921)
                (21, 0.08449371)
                (22, 0.0893141)
                (23, 0.09501413)
                (24, 0.0998189)
                (25, 0.10524734)
                (26, 0.11038504)
                (27, 0.11471393)
                (28, 0.11902541)
                (29, 0.122972)
            };
            \addlegendentry{SiS}
            
        \end{axis}
    \end{tikzpicture}
\begin{tikzpicture}
        \begin{axis}[
            width=\textwidth, % Adjust width as needed
            height=6cm,
            ymin=0,
            ymax=0.25, % Adjust y-axis range based on data
            xlabel={Time Steps},
            ylabel={Mean LPIPS},
            grid=both,
            ymajorgrids=true,
            xmajorgrids=true,
            axis lines=middle,
            xtick={5,10,...,30}, % Adjust x-ticks as needed
            legend style={
                at={(0.35,0.55)},
                anchor=south east,
                legend columns=1
            },
        ]

        % SCAT Mean
        \addplot[
            color=darkgreen, 
            thick,
            smooth,
            line width=1pt
        ] coordinates {
                (5, 0.00357451)
                (6, 0.00454826)
                (7, 0.00599982)
                (8, 0.00788254)
                (9, 0.01005756)
                (10, 0.01184452)
                (11, 0.01406107)
                (12, 0.01629572)
                (13, 0.01855856)
                (14, 0.02062647)
                (15, 0.02346529)
                (16, 0.02576378)
                (17, 0.02850489)
                (18, 0.03162866)
                (19, 0.03399446)
                (20, 0.03699497)
                (21, 0.04039097)
                (22, 0.04285335)
                (23, 0.04515624)
                (24, 0.04709692)
                (25, 0.05003476)
                (26, 0.05281917)
                (27, 0.05520954)
                (28, 0.05699213)
                (29, 0.05875931)
        };
        \addlegendentry{SCAT}

        % SNCAT Mean
        \addplot[
            color=blue, 
            thick,
            smooth,
            line width=1pt
        ] coordinates {
            (5, 0.0045413)
            (6, 0.00839422)
            (7, 0.01476499)
            (8, 0.02400109)
            (9, 0.03712375)
            (10, 0.04980662)
            (11, 0.0623802)
            (12, 0.07351876)
            (13, 0.08315139)
            (14, 0.09228007)
            (15, 0.10005686)
            (16, 0.10706207)
            (17, 0.11532845)
            (18, 0.12251496)
            (19, 0.12806682)
            (20, 0.13408067)
            (21, 0.14072533)
            (22, 0.14696887)
            (23, 0.15175204)
            (24, 0.15742033)
            (25, 0.16190377)
            (26, 0.16707331)
            (27, 0.17155653)
            (28, 0.17575549)
            (29, 0.1792119)
        };
        \addlegendentry{SNCAT}

        % SiS Mean
        \addplot[
            color=red, 
            thick,
            smooth,
            line width=1pt
        ] coordinates {
                (5, 0.00830055)
                (6, 0.0113582)
                (7, 0.01390627)
                (8, 0.01729834)
                (9, 0.02035799)
                (10, 0.02497163)
                (11, 0.03025711)
                (12, 0.03569488)
                (13, 0.04087901)
                (14, 0.04581752)
                (15, 0.05260607)
                (16, 0.0580722)
                (17, 0.06412097)
                (18, 0.0711137)
                (19, 0.07705066)
                (20, 0.08520622)
                (21, 0.09154698)
                (22, 0.09870279)
                (23, 0.10587125)
                (24, 0.1123236)
                (25, 0.11811732)
                (26, 0.1242601)
                (27, 0.12939106)
                (28, 0.13497863)
                (29, 0.1398761)
        };
        \addlegendentry{SiS}

        \end{axis}
    \end{tikzpicture}
\begin{tikzpicture}
        \begin{axis}[
            width=\textwidth, % Adjust width as needed
            height=6cm,
            ymin=0,
            ymax=0.3, % Adjust y-axis range based on data
            xlabel={Time Steps},
            ylabel={Mean LPIPS},
            grid=both,
            ymajorgrids=true,
            xmajorgrids=true,
            axis lines=middle,
            xtick={5,10,...,30}, % Adjust x-ticks as needed
            legend style={
                at={(1,0.15)},
                anchor=south east,
                legend columns=1
            },
        ]

        % SCAT Mean
        \addplot[
            color=darkgreen, 
            thick,
            smooth,
            line width=1pt
        ] coordinates {
                (5, 0.03512399)
                (6, 0.04414583)
                (7, 0.05303657)
                (8, 0.0625298)
                (9, 0.07139377)
                (10, 0.0808112)
                (11, 0.09067139)
                (12, 0.10292379)
                (13, 0.11276731)
                (14, 0.12175203)
                (15, 0.13114858)
                (16, 0.13852086)
                (17, 0.14368223)
                (18, 0.1475552)
                (19, 0.15144945)
                (20, 0.15474419)
                (21, 0.15562127)
                (22, 0.15779294)
                (23, 0.15853459)
                (24, 0.15793962)
                (25, 0.1573461)
                (26, 0.15725186)
                (27, 0.15592183)
                (28, 0.15424515)
                (29, 0.15237144)
        };
        \addlegendentry{SCAT}

        % SNCAT Mean
        \addplot[
            color=blue, 
            thick,
            smooth,
            line width=1pt
        ] coordinates {
                    (5, 0.03585136)
                    (6, 0.04676766)
                    (7, 0.06190841)
                    (8, 0.07926939)
                    (9, 0.09698836)
                    (10, 0.11723487)
                    (11, 0.13244443)
                    (12, 0.14604715)
                    (13, 0.15655433)
                    (14, 0.16732512)
                    (15, 0.17875432)
                    (16, 0.18949668)
                    (17, 0.19617976)
                    (18, 0.20143506)
                    (19, 0.20694563)
                    (20, 0.21129507)
                    (21, 0.21345181)
                    (22, 0.21478894)
                    (23, 0.21424102)
                    (24, 0.21279689)
                    (25, 0.21200677)
                    (26, 0.2108197)
                    (27, 0.2084366)
                    (28, 0.20752205)
                    (29, 0.2061021)
        };
        \addlegendentry{SNCAT}

        % SiS Mean
        \addplot[
            color=red, 
            thick,
            smooth,
            line width=1pt
        ] coordinates {
            (5, 0.04279579)
            (6, 0.05395449)
            (7, 0.06443323)
            (8, 0.07451689)
            (9, 0.08588445)
            (10, 0.09775487)
            (11, 0.11187657)
            (12, 0.12639496)
            (13, 0.13755312)
            (14, 0.14849561)
            (15, 0.15792637)
            (16, 0.16803189)
            (17, 0.17594678)
            (18, 0.18440016)
            (19, 0.19318079)
            (20, 0.20028885)
            (21, 0.20815739)
            (22, 0.21606804)
            (23, 0.22336989)
            (24, 0.23092835)
            (25, 0.2352336)
            (26, 0.23860695)
            (27, 0.24233548)
            (28, 0.24712352)
            (29, 0.25001983)
        };
        \addlegendentry{SiS}

        \end{axis}
    \end{tikzpicture}
\begin{tikzpicture}
        % Define common y-axis range
        \pgfplotsset{every axis/.append style={
            ymin=0,
            ymax=0.3,
            ylabel={LPIPS$\pm$Std},
            grid=both,
            ymajorgrids=true,
            xmajorgrids=true,
            axis lines=middle,
            xlabel={Time Steps},
            legend style={
                at={(1,1.05)},
                anchor=south east,
                legend columns=1
            },
        }}

        % Plot 1: SCAT
        \begin{axis}[
            width=0.37\textwidth, % Adjust width as needed
            height=6cm,
            title={SCAT},
            xmin=5, xmax=19, % Adjust domain to match your data
            xtick={5,7,9,11,13,15,17,19}, % Integer x-ticks
            legend style={at={(0.5,-0.15)}, anchor=north}
        ]
        \addplot[name path=scat_mean, color=darkgreen, thick] coordinates {
            (5, 0.06380952)
            (6, 0.07208798)
            (7, 0.07795368)
            (8, 0.08627374)
            (9, 0.09296987)
            (10, 0.09855143)
            (11, 0.10451315)
            (12, 0.10979848)
            (13, 0.11632611)
            (14, 0.12095968)
            (15, 0.12504699)
            (16, 0.13172011)
            (17, 0.13689474)
            (18, 0.14041361)
            (19, 0.14676492)
        };

        \addplot[name path=scat_upper, color=darkgreen, dashed] coordinates {
            (5, 0.06380952+0.0160022)
            (6, 0.07208798+0.01849129)
            (7, 0.07795368+0.0188332)
            (8, 0.08627374+0.01893756)
            (9, 0.09296987+0.0212969)
            (10, 0.09855143+0.02356899)
            (11, 0.10451315+0.02328356)
            (12, 0.10979848+0.02585109)
            (13, 0.11632611+0.02803317)
            (14, 0.12095968+0.03057065)
            (15, 0.12504699+0.03316213)
            (16, 0.13172011+0.03760384)
            (17, 0.13689474+0.04038634)
            (18, 0.14041361+0.04539593)
            (19, 0.14676492+0.05137376)
        };
        
        \addplot[name path=scat_lower, color=darkgreen, dashed] coordinates {
            (5, 0.06380952-0.0160022)
            (6, 0.07208798-0.01849129)
            (7, 0.07795368-0.0188332)
            (8, 0.08627374-0.01893756)
            (9, 0.09296987-0.0212969)
            (10, 0.09855143-0.02356899)
            (11, 0.10451315-0.02328356)
            (12, 0.10979848-0.02585109)
            (13, 0.11632611-0.02803317)
            (14, 0.12095968-0.03057065)
            (15, 0.12504699-0.03316213)
            (16, 0.13172011-0.03760384)
            (17, 0.13689474-0.04038634)
            (18, 0.14041361-0.04539593)
            (19, 0.14676492-0.05137376)
        };

            \addplot[darkgreen, fill=darkgreen, opacity=0.2] fill between [of=scat_upper and scat_lower];
        \end{axis}
        
        % Plot 2: SNCAT
        \begin{axis}[
            at={(0.34\textwidth,0)}, % Position next to the first plot
            width=0.37\textwidth, % Adjust width as needed
            height=6cm,
            title={SNCAT},
            xmin=5, xmax=19, % Adjust domain to match your data
            xtick={5,7,9,11,13,15,17,19}, % Integer x-ticks
            legend style={at={(0.5,-0.15)}, anchor=north}
        ]
            \addplot[name path=sncat_mean, color=blue, thick] coordinates {
                (5, 0.06586294)
                (6, 0.07617402)
                (7, 0.08411889)
                (8, 0.09044604)
                (9, 0.09622298)
                (10, 0.10253238)
                (11, 0.10894159)
                (12, 0.11255279)
                (13, 0.11926782)
                (14, 0.12497815)
                (15, 0.12836424)
                (16, 0.13438841)
                (17, 0.1402943)
                (18, 0.14519441)
                (19, 0.15188229)
            };
            % \addlegendentry{SNCAT Mean}
            
            \addplot[name path=sncat_upper, color=blue, dashed] coordinates {
                    (5, 0.06586294+0.01595667)
                    (6, 0.07617402+0.01682491)
                    (7, 0.08411889+0.02058446)
                    (8, 0.09044604+0.02052069)
                    (9, 0.09622298+0.0235546)
                    (10, 0.10253238+0.02704675)
                    (11, 0.10894159+0.02862673)
                    (12, 0.11255279+0.03025755)
                    (13, 0.11926782+0.03426565)
                    (14, 0.12497815+0.03728081)
                    (15, 0.12836424+0.03797983)
                    (16, 0.13438841+0.04137158)
                    (17, 0.1402943+0.04305827)
                    (18, 0.14519441+0.04806879)
                    (19, 0.15188229+0.05302867)
            };
            
            \addplot[name path=sncat_lower, color=blue, dashed] coordinates {
                    (5, 0.06586294-0.01595667)
                    (6, 0.07617402-0.01682491)
                    (7, 0.08411889-0.02058446)
                    (8, 0.09044604-0.02052069)
                    (9, 0.09622298-0.0235546)
                    (10, 0.10253238-0.02704675)
                    (11, 0.10894159-0.02862673)
                    (12, 0.11255279-0.03025755)
                    (13, 0.11926782-0.03426565)
                    (14, 0.12497815-0.03728081)
                    (15, 0.12836424-0.03797983)
                    (16, 0.13438841-0.04137158)
                    (17, 0.1402943-0.04305827)
                    (18, 0.14519441-0.04806879)
                    (19, 0.15188229-0.05302867)
            };
            
            \addplot[blue, fill=blue, opacity=0.2] fill between [of=sncat_upper and sncat_lower];
        \end{axis}

        % Plot 3: SiS
        \begin{axis}[
            at={(0.68\textwidth,0)}, % Position next to the second plot
            width=0.37\textwidth, % Adjust width as needed
            height=6cm,
            title={SiS},
            xmin=5, xmax=19, % Adjust domain to match your data
            xtick={5,7,9,11,13,15,17,19}, % Integer x-ticks
            legend style={at={(0.5,-0.15)}, anchor=north},
        ]
            \addplot[name path=sis_mean, color=red, thick] coordinates {
                (5, 0.06092132)
                (6, 0.07132166)
                (7, 0.07803948)
                (8, 0.08814972)
                (9, 0.09441792)
                (10, 0.10164967)
                (11, 0.10837766)
                (12, 0.11383768)
                (13, 0.11883107)
                (14, 0.12385486)
                (15, 0.12750633)
                (16, 0.1348204)
                (17, 0.13851096)
                (18, 0.14314126)
                (19, 0.14858716)
            };
            % \addlegendentry{SiS Mean}
            
            \addplot[name path=sis_upper, color=red, dashed] coordinates {
                (5, 0.06092132+0.01378477)
                (6, 0.07132166+0.01814404)
                (7, 0.07803948+0.01907387)
                (8, 0.08814972+0.02150641)
                (9, 0.09441792+0.02464214)
                (10, 0.10164967+0.02814188)
                (11, 0.10837766+0.02824746)
                (12, 0.11383768+0.03264991)
                (13, 0.11883107+0.03582031)
                (14, 0.12385486+0.03738783)
                (15, 0.12750633+0.03786682)
                (16, 0.1348204+0.04321792)
                (17, 0.13851096+0.0451077)
                (18, 0.14314126+0.05016277)
                (19, 0.14858716+0.0554197)
            };
            
            \addplot[name path=sis_lower, color=red, dashed] coordinates {
                (5, 0.06092132-0.01378477)
                (6, 0.07132166-0.01814404)
                (7, 0.07803948-0.01907387)
                (8, 0.08814972-0.02150641)
                (9, 0.09441792-0.02464214)
                (10, 0.10164967-0.02814188)
                (11, 0.10837766-0.02824746)
                (12, 0.11383768-0.03264991)
                (13, 0.11883107-0.03582031)
                (14, 0.12385486-0.03738783)
                (15, 0.12750633-0.03786682)
                (16, 0.1348204-0.04321792)
                (17, 0.13851096-0.0451077)
                (18, 0.14314126-0.05016277)
                (19, 0.14858716-0.0554197)
            };
            
            \addplot[red, fill=red, opacity=0.2] fill between [of=sis_upper and sis_lower];
        \end{axis}
    \end{tikzpicture}
\begin{tikzpicture}
        % Define common y-axis range
        \pgfplotsset{every axis/.append style={
            ymin=0.01,
            ymax=0.04,
            ylabel={LPIPS$\pm$Std},
            grid=both,
            ymajorgrids=true,
            xmajorgrids=true,
            axis lines=middle,
            xlabel={Time Steps},
            yticklabel style={
                /pgf/number format/fixed,
                /pgf/number format/precision=5
            },
            legend style={
                at={(1,1.05)},
                anchor=south east,
                legend columns=1
            }
        }}

        % Plot 1: SCAT
        \begin{axis}[
            width=0.37\textwidth, % Adjust width as needed
            height=6cm,
            title={SCAT},
            xmin=5, xmax=9, % Adjust domain to match your data
            ytick={0, 0.01, 0.02, 0.03},
            xtick={5,6,7,8,9} % Integer x-ticks
        ]
            \addplot[name path=mean, color=darkgreen, thick] coordinates {
                    (5, 0.0117866)
                    (6, 0.01452868)
                    (7, 0.01702299)
                    (8, 0.01970053)
                    (9, 0.02299656)
            };
            % \addlegendentry{SCAT}
            
            \addplot[name path=meanplusstd, color=darkgreen, dashed] coordinates {
                    (5, 0.0117866+0.00137029)
                    (6, 0.01452868+0.00133031)
                    (7, 0.01702299+0.00138912)
                    (8, 0.01970053+0.00196803)
                    (9, 0.02299656+0.00176096)
            };
            
            \addplot[name path=meanminusstd, color=darkgreen, dashed] coordinates {
                    (5, 0.0117866-0.00137029)
                    (6, 0.01452868-0.00133031)
                    (7, 0.01702299-0.00138912)
                    (8, 0.01970053-0.00196803)
                    (9, 0.02299656-0.00176096)
            };
            
            \addplot[
                color=darkgreen, 
                fill=darkgreen, 
                opacity=0.2,
                forget plot
            ]
            fill between [
                of=meanminusstd and meanplusstd
            ];
            
            \addplot[color=darkgreen, opacity=0.2, fill=darkgreen, forget plot] coordinates {(0,0)}; % dummy coordinates
        \end{axis}
        
        % Plot 2: SNCAT
        \begin{axis}[
            at={(0.34\textwidth,0)}, % Position next to the first plot
            width=0.37\textwidth, % Adjust width as needed
            height=6cm,
            title={SNCAT},
            xmin=5, xmax=9, % Adjust domain to match your data
            ytick={0, 0.01, 0.02, 0.03},
            xtick={5,6,7,8,9}, % Integer x-ticks
        ]
            \addplot[name path=mean, color=blue, thick] coordinates {
                    (5, 0.01371903)
                    (6, 0.01663533)
                    (7, 0.01920484)
                    (8, 0.02257409)
                    (9, 0.02586429)
            };
            % \addlegendentry{SNCAT}
            
            \addplot[name path=meanplusstd, color=blue, dashed] coordinates {
                    (5, 0.01371903+0.00171754)
                    (6, 0.01663533+0.0014577)
                    (7, 0.01920484+0.00151551)
                    (8, 0.02257409+0.00171005)
                    (9, 0.02586429+0.00215773)
            };
            
            \addplot[name path=meanminusstd, color=blue, dashed] coordinates {
                    (5, 0.01371903-0.00171754)
                    (6, 0.01663533-0.0014577)
                    (7, 0.01920484-0.00151551)
                    (8, 0.02257409-0.00171005)
                    (9, 0.02586429-0.00215773)
            };
            
            \addplot[
                color=blue, 
                fill=blue, 
                opacity=0.2,
                forget plot
            ]
            fill between [
                of=meanminusstd and meanplusstd
            ];
            
            \addplot[color=blue, opacity=0.2, fill=blue, forget plot] coordinates {(0,0)}; % dummy coordinates
        \end{axis}

        % Plot 3: SiS
        \begin{axis}[
            at={(0.68\textwidth,0)}, % Position next to the second plot
            width=0.37\textwidth, % Adjust width as needed
            height=6cm,
            title={SiS},
            xmin=5, xmax=9, % Adjust domain to match your data
            ytick={0, 0.01, 0.02, 0.03},
            xtick={5,6,7,8,9}, % Integer x-ticks
        ]
            \addplot[name path=mean, color=red, thick] coordinates {
                    (5, 0.0200293)
                    (6, 0.02334554)
                    (7, 0.0255561)
                    (8, 0.02832438)
                    (9, 0.03103714)
            };
            % \addlegendentry{Mean}
            
            \addplot[name path=meanplusstd, color=red, dashed] coordinates {
                    (5, 0.0200293+0.00196613)
                    (6, 0.02334554+0.001803)
                    (7, 0.0255561+0.00189366)
                    (8, 0.02832438+0.00279531)
                    (9, 0.03103714+0.00256429)
            };
            
            \addplot[name path=meanminusstd, color=red, dashed] coordinates {
                    (5, 0.0200293-0.00196613)
                    (6, 0.02334554-0.001803)
                    (7, 0.0255561-0.00189366)
                    (8, 0.02832438-0.00279531)
                    (9, 0.03103714-0.00256429)
            };
            
            \addplot[
                color=red, 
                fill=red, 
                opacity=0.2,
                forget plot
            ]
            fill between [
                of=meanminusstd and meanplusstd
            ];
            
            \addplot[color=red, opacity=0.2, fill=red, forget plot] coordinates {(0,0)}; % dummy coordinates
        \end{axis}
    \end{tikzpicture}
\begin{tikzpicture}
        % Define common y-axis range
        \pgfplotsset{every axis/.append style={
            ymin=0,
            ymax=0.2,
            ylabel={LPIPS$\pm$Std},
            grid=both,
            ymajorgrids=true,
            xmajorgrids=true,
            axis lines=middle,
            xlabel={Time Steps},
            yticklabel style={
                /pgf/number format/fixed,
                /pgf/number format/precision=5
            },
            legend style={
                at={(1,1.05)},
                anchor=south east,
                legend columns=1
            },
        }}

        % Plot 1: SCAT
        \begin{axis}[
            width=0.37\textwidth, % Adjust width as needed
            height=6cm,
            title={SCAT},
            xmin=5, xmax=29, % Adjust domain to match your data
            xtick={5,10,15,20,25,30}, % Integer x-ticks
        ]
            \addplot[name path=scat_mean, color=darkgreen, thick] coordinates {
                (5, 0.00809213)
                (6, 0.01092491)
                (7, 0.01384828)
                (8, 0.0179938)
                (9, 0.02156043)
                (10, 0.02583608)
                (11, 0.02965694)
                (12, 0.03399157)
                (13, 0.03860235)
                (14, 0.04327123)
                (15, 0.04797056)
                (16, 0.05209886)
                (17, 0.05703167)
                (18, 0.06120875)
                (19, 0.06554802)
                (20, 0.06979423)
                (21, 0.07436399)
                (22, 0.07820156)
                (23, 0.08250928)
                (24, 0.08662023)
                (25, 0.09051361)
                (26, 0.0939093)
                (27, 0.09705069)
                (28, 0.10060115)
                (29, 0.1035487)
            };
            \addplot[name path=scat_upper, color=darkgreen, dashed] coordinates {
                    (5, 0.00809213+0.0015529)
                    (6, 0.01092491+0.00166482)
                    (7, 0.01384828+0.00157297)
                    (8, 0.0179938+0.00171955)
                    (9, 0.02156043+0.00176756)
                    (10, 0.02583608+0.0018988)
                    (11, 0.02965694+0.00172673)
                    (12, 0.03399157+0.00242254)
                    (13, 0.03860235+0.00200121)
                    (14, 0.04327123+0.0021979)
                    (15, 0.04797056+0.00213871)
                    (16, 0.05209886+0.00260514)
                    (17, 0.05703167+0.00308111)
                    (18, 0.06120875+0.00352401)
                    (19, 0.06554802+0.00399935)
                    (20, 0.06979423+0.00422664)
                    (21, 0.07436399+0.00459083)
                    (22, 0.07820156+0.00459513)
                    (23, 0.08250928+0.00478237)
                    (24, 0.08662023+0.00520552)
                    (25, 0.09051361+0.00548046)
                    (26, 0.0939093+0.0062378)
                    (27, 0.09705069+0.00628121)
                    (28, 0.10060115+0.00657613)
                    (29, 0.1035487+0.00641918)
            };
            \addplot[name path=scat_lower, color=darkgreen, dashed] coordinates {
                    (5, 0.00809213-0.0015529)
                    (6, 0.01092491-0.00166482)
                    (7, 0.01384828-0.00157297)
                    (8, 0.0179938-0.00171955)
                    (9, 0.02156043-0.00176756)
                    (10, 0.02583608-0.0018988)
                    (11, 0.02965694-0.00172673)
                    (12, 0.03399157-0.00242254)
                    (13, 0.03860235-0.00200121)
                    (14, 0.04327123-0.0021979)
                    (15, 0.04797056-0.00213871)
                    (16, 0.05209886-0.00260514)
                    (17, 0.05703167-0.00308111)
                    (18, 0.06120875-0.00352401)
                    (19, 0.06554802-0.00399935)
                    (20, 0.06979423-0.00422664)
                    (21, 0.07436399-0.00459083)
                    (22, 0.07820156-0.00459513)
                    (23, 0.08250928-0.00478237)
                    (24, 0.08662023-0.00520552)
                    (25, 0.09051361-0.00548046)
                    (26, 0.0939093-0.0062378)
                    (27, 0.09705069-0.00628121)
                    (28, 0.10060115-0.00657613)
                    (29, 0.1035487-0.00641918)
            };
            \addplot[darkgreen, fill=darkgreen, opacity=0.2] fill between [of=scat_upper and scat_lower];

            % Legends
            %\addlegendentry{SCAT}
        \end{axis}
        
        % Plot 2: SNCAT
        \begin{axis}[
            at={(0.34\textwidth,0)}, % Position next to the first plot
            width=0.37\textwidth, % Adjust width as needed
            height=6cm,
            title={SNCAT},
            xmin=5, xmax=29, % Adjust domain to match your data
            xtick={5,10,15,20,25,30}, % Integer x-ticks
        ]
            \addplot[name path=sncat_mean, color=blue, thick] coordinates {
                    (5, 0.00837542)
                    (6, 0.01222135)
                    (7, 0.01775018)
                    (8, 0.02536321)
                    (9, 0.03603901)
                    (10, 0.04954109)
                    (11, 0.06443352)
                    (12, 0.07726624)
                    (13, 0.0858479)
                    (14, 0.0959019)
                    (15, 0.10513945)
                    (16, 0.11270115)
                    (17, 0.12176963)
                    (18, 0.12969253)
                    (19, 0.13694764)
                    (20, 0.14336221)
                    (21, 0.14900702)
                    (22, 0.15485455)
                    (23, 0.16177267)
                    (24, 0.16686211)
                    (25, 0.17156672)
                    (26, 0.17640113)
                    (27, 0.18034284)
                    (28, 0.18439037)
                    (29, 0.18713792)
            };
            \addplot[name path=sncat_upper, color=blue, dashed] coordinates {
                    (5, 0.00837542+0.00196408)
                    (6, 0.01222135+0.00230124)
                    (7, 0.01775018+0.00217055)
                    (8, 0.02536321+0.00194836)
                    (9, 0.03603901+0.00314581)
                    (10, 0.04954109+0.00444931)
                    (11, 0.06443352+0.005765)
                    (12, 0.07726624+0.00825298)
                    (13, 0.0858479+0.00786563)
                    (14, 0.0959019+0.00727197)
                    (15, 0.10513945+0.00525418)
                    (16, 0.11270115+0.00511488)
                    (17, 0.12176963+0.00516912)
                    (18, 0.12969253+0.00415848)
                    (19, 0.13694764+0.00438728)
                    (20, 0.14336221+0.00528146)
                    (21, 0.14900702+0.00547243)
                    (22, 0.15485455+0.00536061)
                    (23, 0.16177267+0.0056495)
                    (24, 0.16686211+0.00589535)
                    (25, 0.17156672+0.00615773)
                    (26, 0.17640113+0.00635845)
                    (27, 0.18034284+0.00610168)
                    (28, 0.18439037+0.00578897)
                    (29, 0.18713792+0.00537148)
            };
            \addplot[name path=sncat_lower, color=blue, dashed] coordinates {
                    (5, 0.00837542-0.00196408)
                    (6, 0.01222135-0.00230124)
                    (7, 0.01775018-0.00217055)
                    (8, 0.02536321-0.00194836)
                    (9, 0.03603901-0.00314581)
                    (10, 0.04954109-0.00444931)
                    (11, 0.06443352-0.005765)
                    (12, 0.07726624-0.00825298)
                    (13, 0.0858479-0.00786563)
                    (14, 0.0959019-0.00727197)
                    (15, 0.10513945-0.00525418)
                    (16, 0.11270115-0.00511488)
                    (17, 0.12176963-0.00516912)
                    (18, 0.12969253-0.00415848)
                    (19, 0.13694764-0.00438728)
                    (20, 0.14336221-0.00528146)
                    (21, 0.14900702-0.00547243)
                    (22, 0.15485455-0.00536061)
                    (23, 0.16177267-0.0056495)
                    (24, 0.16686211-0.00589535)
                    (25, 0.17156672-0.00615773)
                    (26, 0.17640113-0.00635845)
                    (27, 0.18034284-0.00610168)
                    (28, 0.18439037-0.00578897)
                    (29, 0.18713792-0.00537148)
            };
            \addplot[blue, fill=blue, opacity=0.2] fill between [of=sncat_upper and sncat_lower];

            % Legends
            %\addlegendentry{SNCAT}
        \end{axis}
        
        % Plot 3: SiS
        \begin{axis}[
            at={(0.68\textwidth,0)}, % Position next to the second plot
            width=0.37\textwidth, % Adjust width as needed
            height=6cm,
            title={SiS},
            xmin=5, xmax=29, % Adjust domain to match your data
            xtick={5,10,15,20,25,30}, % Integer x-ticks
        ]
            \addplot[name path=sis_mean, color=red, thick] coordinates {
                    (5, 0.00270696)
                    (6, 0.00509145)
                    (7, 0.0079008)
                    (8, 0.01152948)
                    (9, 0.01536304)
                    (10, 0.0195499)
                    (11, 0.02474255)
                    (12, 0.03006175)
                    (13, 0.03623574)
                    (14, 0.04234952)
                    (15, 0.04913768)
                    (16, 0.05551302)
                    (17, 0.06167527)
                    (18, 0.06716716)
                    (19, 0.07323562)
                    (20, 0.078921)
                    (21, 0.08449371)
                    (22, 0.0893141)
                    (23, 0.09501413)
                    (24, 0.0998189)
                    (25, 0.10524734)
                    (26, 0.11038504)
                    (27, 0.11471393)
                    (28, 0.11902541)
                    (29, 0.122972)
            };
            \addplot[name path=sis_upper, color=red, dashed] coordinates {
                    (5, 0.00270696+0.0001839)
                    (6, 0.00509145+0.00039884)
                    (7, 0.0079008+0.00085471)
                    (8, 0.01152948+0.00092293)
                    (9, 0.01536304+0.00112711)
                    (10, 0.0195499+0.00156569)
                    (11, 0.02474255+0.00173232)
                    (12, 0.03006175+0.0022463)
                    (13, 0.03623574+0.00287331)
                    (14, 0.04234952+0.00341877)
                    (15, 0.04913768+0.00366291)
                    (16, 0.05551302+0.00381505)
                    (17, 0.06167527+0.00388235)
                    (18, 0.06716716+0.00392032)
                    (19, 0.07323562+0.00404494)
                    (20, 0.078921+0.00466185)
                    (21, 0.08449371+0.004991)
                    (22, 0.0893141+0.00535694)
                    (23, 0.09501413+0.00556267)
                    (24, 0.0998189+0.00585594)
                    (25, 0.10524734+0.00653181)
                    (26, 0.11038504+0.00700677)
                    (27, 0.11471393+0.00678582)
                    (28, 0.11902541+0.00713976)
                    (29, 0.122972+0.00711799)
            };
            \addplot[name path=sis_lower, color=red, dashed] coordinates {
                    (5, 0.00270696-0.0001839)
                    (6, 0.00509145-0.00039884)
                    (7, 0.0079008-0.00085471)
                    (8, 0.01152948-0.00092293)
                    (9, 0.01536304-0.00112711)
                    (10, 0.0195499-0.00156569)
                    (11, 0.02474255-0.00173232)
                    (12, 0.03006175-0.0022463)
                    (13, 0.03623574-0.00287331)
                    (14, 0.04234952-0.00341877)
                    (15, 0.04913768-0.00366291)
                    (16, 0.05551302-0.00381505)
                    (17, 0.06167527-0.00388235)
                    (18, 0.06716716-0.00392032)
                    (19, 0.07323562-0.00404494)
                    (20, 0.078921-0.00466185)
                    (21, 0.08449371-0.004991)
                    (22, 0.0893141-0.00535694)
                    (23, 0.09501413-0.00556267)
                    (24, 0.0998189-0.00585594)
                    (25, 0.10524734-0.00653181)
                    (26, 0.11038504-0.00700677)
                    (27, 0.11471393-0.00678582)
                    (28, 0.11902541-0.00713976)
                    (29, 0.122972-0.00711799)
            };
            \addplot[red, fill=red, opacity=0.2] fill between [of=sis_upper and sis_lower];

            % Legends
            %\addlegendentry{SiS}
        \end{axis}
    \end{tikzpicture}
\begin{tikzpicture}
        % Define common y-axis range
        \pgfplotsset{every axis/.append style={
            ymin=0,
            ymax=0.25,
            ylabel={LPIPS$\pm$Std},
            grid=both,
            ymajorgrids=true,
            xmajorgrids=true,
            axis lines=middle,
            xlabel={Time Steps},
            yticklabel style={
                /pgf/number format/fixed,
                /pgf/number format/precision=5
            },
            legend style={
                at={(1,1.05)},
                anchor=south east,
                legend columns=1
            },
        }}

        % Plot 1: SCAT
        \begin{axis}[
            width=0.37\textwidth, % Adjust width as needed
            height=6cm,
            title={SCAT},
            xmin=5, xmax=29, % Adjust domain to match your data
            xtick={5,10,15,20,25,30}, % Integer x-ticks
        ]
            \addplot[name path=scat_mean, color=darkgreen, thick] coordinates {
                    (5, 0.00357451)
                    (6, 0.00454826)
                    (7, 0.00599982)
                    (8, 0.00788254)
                    (9, 0.01005756)
                    (10, 0.01184452)
                    (11, 0.01406107)
                    (12, 0.01629572)
                    (13, 0.01855856)
                    (14, 0.02062647)
                    (15, 0.02346529)
                    (16, 0.02576378)
                    (17, 0.02850489)
                    (18, 0.03162866)
                    (19, 0.03399446)
                    (20, 0.03699497)
                    (21, 0.04039097)
                    (22, 0.04285335)
                    (23, 0.04515624)
                    (24, 0.04709692)
                    (25, 0.05003476)
                    (26, 0.05281917)
                    (27, 0.05520954)
                    (28, 0.05699213)
                    (29, 0.05875931)
            };
            \addplot[name path=scat_upper, color=darkgreen, dashed] coordinates {
                    (5, 0.00357451+0.00201107)
                    (6, 0.00454826+0.00205556)
                    (7, 0.00599982+0.00190332)
                    (8, 0.00788254+0.00215055)
                    (9, 0.01005756+0.00236554)
                    (10, 0.01184452+0.00241834)
                    (11, 0.01406107+0.00211118)
                    (12, 0.01629572+0.00222049)
                    (13, 0.01855856+0.00252998)
                    (14, 0.02062647+0.00224811)
                    (15, 0.02346529+0.00230062)
                    (16, 0.02576378+0.00267977)
                    (17, 0.02850489+0.00310135)
                    (18, 0.03162866+0.00366646)
                    (19, 0.03399446+0.00408593)
                    (20, 0.03699497+0.00451903)
                    (21, 0.04039097+0.00509513)
                    (22, 0.04285335+0.00463424)
                    (23, 0.04515624+0.00466053)
                    (24, 0.04709692+0.00477451)
                    (25, 0.05003476+0.00489085)
                    (26, 0.05281917+0.00543687)
                    (27, 0.05520954+0.00581779)
                    (28, 0.05699213+0.00596207)
                    (29, 0.05875931+0.00591975)
            };
            \addplot[name path=scat_lower, color=darkgreen, dashed] coordinates {
                    (5, 0.00357451-0.00201107)
                    (6, 0.00454826-0.00205556)
                    (7, 0.00599982-0.00190332)
                    (8, 0.00788254-0.00215055)
                    (9, 0.01005756-0.00236554)
                    (10, 0.01184452-0.00241834)
                    (11, 0.01406107-0.00211118)
                    (12, 0.01629572-0.00222049)
                    (13, 0.01855856-0.00252998)
                    (14, 0.02062647-0.00224811)
                    (15, 0.02346529-0.00230062)
                    (16, 0.02576378-0.00267977)
                    (17, 0.02850489-0.00310135)
                    (18, 0.03162866-0.00366646)
                    (19, 0.03399446-0.00408593)
                    (20, 0.03699497-0.00451903)
                    (21, 0.04039097-0.00509513)
                    (22, 0.04285335-0.00463424)
                    (23, 0.04515624-0.00466053)
                    (24, 0.04709692-0.00477451)
                    (25, 0.05003476-0.00489085)
                    (26, 0.05281917-0.00543687)
                    (27, 0.05520954-0.00581779)
                    (28, 0.05699213-0.00596207)
                    (29, 0.05875931-0.00591975)
            };
            \addplot[darkgreen, fill=darkgreen, opacity=0.2] fill between [of=scat_upper and scat_lower];
        \end{axis}
        
        % Plot 2: SNCAT
        \begin{axis}[
            at={(0.34\textwidth,0)}, % Position next to the first plot
            width=0.37\textwidth, % Adjust width as needed
            height=6cm,
            title={SNCAT},
            xmin=5, xmax=29, % Adjust domain to match your data
            xtick={5,10,15,20,25,30}, % Integer x-ticks
        ]
            \addplot[name path=sncat_mean, color=blue, thick] coordinates {
                    (5, 0.0045413)
                    (6, 0.00839422)
                    (7, 0.01476499)
                    (8, 0.02400109)
                    (9, 0.03712375)
                    (10, 0.04980662)
                    (11, 0.0623802)
                    (12, 0.07351876)
                    (13, 0.08315139)
                    (14, 0.09228007)
                    (15, 0.10005686)
                    (16, 0.10706207)
                    (17, 0.11532845)
                    (18, 0.12251496)
                    (19, 0.12806682)
                    (20, 0.13408067)
                    (21, 0.14072533)
                    (22, 0.14696887)
                    (23, 0.15175204)
                    (24, 0.15742033)
                    (25, 0.16190377)
                    (26, 0.16707331)
                    (27, 0.17155653)
                    (28, 0.17575549)
                    (29, 0.1792119)
            };
            \addplot[name path=sncat_upper, color=blue, dashed] coordinates {
                    (5, 0.0045413+0.00168651)
                    (6, 0.00839422+0.0023491)
                    (7, 0.01476499+0.00271847)
                    (8, 0.02400109+0.0034813)
                    (9, 0.03712375+0.00484852)
                    (10, 0.04980662+0.00490733)
                    (11, 0.0623802+0.00500374)
                    (12, 0.07351876+0.00533818)
                    (13, 0.08315139+0.00518007)
                    (14, 0.09228007+0.00554105)
                    (15, 0.10005686+0.00594897)
                    (16, 0.10706207+0.00580608)
                    (17, 0.11532845+0.00601278)
                    (18, 0.12251496+0.00575417)
                    (19, 0.12806682+0.00548074)
                    (20, 0.13408067+0.00536499)
                    (21, 0.14072533+0.00520296)
                    (22, 0.14696887+0.00511325)
                    (23, 0.15175204+0.00535062)
                    (24, 0.15742033+0.00472477)
                    (25, 0.16190377+0.00475548)
                    (26, 0.16707331+0.00451221)
                    (27, 0.17155653+0.00447541)
                    (28, 0.17575549+0.00475162)
                    (29, 0.1792119+0.00517777)
            };
            \addplot[name path=sncat_lower, color=blue, dashed] coordinates {
                    (5, 0.0045413-0.00168651)
                    (6, 0.00839422-0.0023491)
                    (7, 0.01476499-0.00271847)
                    (8, 0.02400109-0.0034813)
                    (9, 0.03712375-0.00484852)
                    (10, 0.04980662-0.00490733)
                    (11, 0.0623802-0.00500374)
                    (12, 0.07351876-0.00533818)
                    (13, 0.08315139-0.00518007)
                    (14, 0.09228007-0.00554105)
                    (15, 0.10005686-0.00594897)
                    (16, 0.10706207-0.00580608)
                    (17, 0.11532845-0.00601278)
                    (18, 0.12251496-0.00575417)
                    (19, 0.12806682-0.00548074)
                    (20, 0.13408067-0.00536499)
                    (21, 0.14072533-0.00520296)
                    (22, 0.14696887-0.00511325)
                    (23, 0.15175204-0.00535062)
                    (24, 0.15742033-0.00472477)
                    (25, 0.16190377-0.00475548)
                    (26, 0.16707331-0.00451221)
                    (27, 0.17155653-0.00447541)
                    (28, 0.17575549-0.00475162)
                    (29, 0.1792119-0.00517777)
            };
            \addplot[blue, fill=blue, opacity=0.2] fill between [of=sncat_upper and sncat_lower];
        \end{axis}
        
        % Plot 3: SiS
        \begin{axis}[
            at={(0.68\textwidth,0)}, % Position next to the second plot
            width=0.37\textwidth, % Adjust width as needed
            height=6cm,
            title={SiS},
            xmin=5, xmax=29, % Adjust domain to match your data
            xtick={5,10,15,20,25,30}, % Integer x-ticks
        ]
            \addplot[name path=snlcat_mean, color=red, thick] coordinates {
                    (5, 0.00830055)
                    (6, 0.0113582)
                    (7, 0.01390627)
                    (8, 0.01729834)
                    (9, 0.02035799)
                    (10, 0.02497163)
                    (11, 0.03025711)
                    (12, 0.03569488)
                    (13, 0.04087901)
                    (14, 0.04581752)
                    (15, 0.05260607)
                    (16, 0.0580722)
                    (17, 0.06412097)
                    (18, 0.0711137)
                    (19, 0.07705066)
                    (20, 0.08520622)
                    (21, 0.09154698)
                    (22, 0.09870279)
                    (23, 0.10587125)
                    (24, 0.1123236)
                    (25, 0.11811732)
                    (26, 0.1242601)
                    (27, 0.12939106)
                    (28, 0.13497863)
                    (29, 0.1398761)
            };
            \addplot[name path=snlcat_upper, color=red, dashed] coordinates {
                    (5, 0.00830055+0.00097913)
                    (6, 0.0113582+0.00168377)
                    (7, 0.01390627+0.00271203)
                    (8, 0.01729834+0.00290533)
                    (9, 0.02035799+0.00275519)
                    (10, 0.02497163+0.00264756)
                    (11, 0.03025711+0.00333418)
                    (12, 0.03569488+0.00341814)
                    (13, 0.04087901+0.00335243)
                    (14, 0.04581752+0.00304905)
                    (15, 0.05260607+0.00341083)
                    (16, 0.0580722+0.00370555)
                    (17, 0.06412097+0.00298534)
                    (18, 0.0711137+0.00373877)
                    (19, 0.07705066+0.00327468)
                    (20, 0.08520622+0.00363777)
                    (21, 0.09154698+0.0039005)
                    (22, 0.09870279+0.00420693)
                    (23, 0.10587125+0.00417045)
                    (24, 0.1123236+0.00460983)
                    (25, 0.11811732+0.0046336)
                    (26, 0.1242601+0.00483768)
                    (27, 0.12939106+0.00489195)
                    (28, 0.13497863+0.00476473)
                    (29, 0.1398761+0.00487562)
            };
            \addplot[name path=snlcat_lower, color=red, dashed] coordinates {
                    (5, 0.00830055-0.00097913)
                    (6, 0.0113582-0.00168377)
                    (7, 0.01390627-0.00271203)
                    (8, 0.01729834-0.00290533)
                    (9, 0.02035799-0.00275519)
                    (10, 0.02497163-0.00264756)
                    (11, 0.03025711-0.00333418)
                    (12, 0.03569488-0.00341814)
                    (13, 0.04087901-0.00335243)
                    (14, 0.04581752-0.00304905)
                    (15, 0.05260607-0.00341083)
                    (16, 0.0580722-0.00370555)
                    (17, 0.06412097-0.00298534)
                    (18, 0.0711137-0.00373877)
                    (19, 0.07705066-0.00327468)
                    (20, 0.08520622-0.00363777)
                    (21, 0.09154698-0.0039005)
                    (22, 0.09870279-0.00420693)
                    (23, 0.10587125-0.00417045)
                    (24, 0.1123236-0.00460983)
                    (25, 0.11811732-0.0046336)
                    (26, 0.1242601-0.00483768)
                    (27, 0.12939106-0.00489195)
                    (28, 0.13497863-0.00476473)
                    (29, 0.1398761-0.00487562)
            };
            \addplot[red, fill=red, opacity=0.2] fill between [of=snlcat_upper and snlcat_lower];
        \end{axis}
    \end{tikzpicture}
\begin{tikzpicture}
        % Define common y-axis range
        \pgfplotsset{every axis/.append style={
            ymin=0,
            ymax=0.3,
            ylabel={LPIPS$\pm$Std},
            grid=both,
            ymajorgrids=true,
            xmajorgrids=true,
            axis lines=middle,
            xlabel={Time Steps},
            yticklabel style={
                /pgf/number format/fixed,
                /pgf/number format/precision=5
            },
            legend style={
                at={(1,1.05)},
                anchor=south east,
                legend columns=1
            },
        }}

        % Plot 1: SCAT
        \begin{axis}[
            width=0.37\textwidth, % Adjust width as needed
            height=6cm,
            title={SCAT},
            xmin=5, xmax=29, % Adjust domain to match your data
            xtick={5,10,15,20,25,30}, % Integer x-ticks
        ]
            \addplot[name path=scat_mean, color=darkgreen, thick] coordinates {
                    (5, 0.03512399)
                    (6, 0.04414583)
                    (7, 0.05303657)
                    (8, 0.0625298)
                    (9, 0.07139377)
                    (10, 0.0808112)
                    (11, 0.09067139)
                    (12, 0.10292379)
                    (13, 0.11276731)
                    (14, 0.12175203)
                    (15, 0.13114858)
                    (16, 0.13852086)
                    (17, 0.14368223)
                    (18, 0.1475552)
                    (19, 0.15144945)
                    (20, 0.15474419)
                    (21, 0.15562127)
                    (22, 0.15779294)
                    (23, 0.15853459)
                    (24, 0.15793962)
                    (25, 0.1573461)
                    (26, 0.15725186)
                    (27, 0.15592183)
                    (28, 0.15424515)
                    (29, 0.15237144)
            };
            \addplot[name path=scat_upper, color=darkgreen, dashed] coordinates {
                    (5, 0.03512399+0.00196176)
                    (6, 0.04414583+0.00369229)
                    (7, 0.05303657+0.00300273)
                    (8, 0.0625298+0.00367899)
                    (9, 0.07139377+0.00390926)
                    (10, 0.0808112+0.00405612)
                    (11, 0.09067139+0.00540969)
                    (12, 0.10292379+0.00591109)
                    (13, 0.11276731+0.00568703)
                    (14, 0.12175203+0.00699253)
                    (15, 0.13114858+0.00997484)
                    (16, 0.13852086+0.0096514)
                    (17, 0.14368223+0.0096808)
                    (18, 0.1475552+0.01114986)
                    (19, 0.15144945+0.01230224)
                    (20, 0.15474419+0.01239137)
                    (21, 0.15562127+0.01295763)
                    (22, 0.15779294+0.01159018)
                    (23, 0.15853459+0.01056645)
                    (24, 0.15793962+0.00928537)
                    (25, 0.1573461+0.01044564)
                    (26, 0.15725186+0.00989868)
                    (27, 0.15592183+0.01078516)
                    (28, 0.15424515+0.01309901)
                    (29, 0.15237144+0.01383803)
            };
            \addplot[name path=scat_lower, color=darkgreen, dashed] coordinates {
                    (5, 0.03512399-0.00196176)
                    (6, 0.04414583-0.00369229)
                    (7, 0.05303657-0.00300273)
                    (8, 0.0625298-0.00367899)
                    (9, 0.07139377-0.00390926)
                    (10, 0.0808112-0.00405612)
                    (11, 0.09067139-0.00540969)
                    (12, 0.10292379-0.00591109)
                    (13, 0.11276731-0.00568703)
                    (14, 0.12175203-0.00699253)
                    (15, 0.13114858-0.00997484)
                    (16, 0.13852086-0.0096514)
                    (17, 0.14368223-0.0096808)
                    (18, 0.1475552-0.01114986)
                    (19, 0.15144945-0.01230224)
                    (20, 0.15474419-0.01239137)
                    (21, 0.15562127-0.01295763)
                    (22, 0.15779294-0.01159018)
                    (23, 0.15853459-0.01056645)
                    (24, 0.15793962-0.00928537)
                    (25, 0.1573461-0.01044564)
                    (26, 0.15725186-0.00989868)
                    (27, 0.15592183-0.01078516)
                    (28, 0.15424515-0.01309901)
                    (29, 0.15237144-0.01383803)
            };
            \addplot[darkgreen, fill=darkgreen, opacity=0.2] fill between [of=scat_upper and scat_lower];
        \end{axis}
        
        % Plot 2: SNCAT
        \begin{axis}[
            at={(0.34\textwidth,0)}, % Position next to the first plot
            width=0.37\textwidth, % Adjust width as needed
            height=6cm,
            title={SNCAT},
            xmin=5, xmax=29, % Adjust domain to match your data
            xtick={5,10,15,20,25,30}, % Integer x-ticks
        ]
            \addplot[name path=sncat_mean, color=blue, thick] coordinates {
                    (5, 0.03585136)
                    (6, 0.04676766)
                    (7, 0.06190841)
                    (8, 0.07926939)
                    (9, 0.09698836)
                    (10, 0.11723487)
                    (11, 0.13244443)
                    (12, 0.14604715)
                    (13, 0.15655433)
                    (14, 0.16732512)
                    (15, 0.17875432)
                    (16, 0.18949668)
                    (17, 0.19617976)
                    (18, 0.20143506)
                    (19, 0.20694563)
                    (20, 0.21129507)
                    (21, 0.21345181)
                    (22, 0.21478894)
                    (23, 0.21424102)
                    (24, 0.21279689)
                    (25, 0.21200677)
                    (26, 0.2108197)
                    (27, 0.2084366)
                    (28, 0.20752205)
                    (29, 0.2061021)
            };
            \addplot[name path=sncat_upper, color=blue, dashed] coordinates {
                    (5, 0.03585136+0.00222835)
                    (6, 0.04676766+0.00280359)
                    (7, 0.06190841+0.00408981)
                    (8, 0.07926939+0.00560751)
                    (9, 0.09698836+0.00573295)
                    (10, 0.11723487+0.00697192)
                    (11, 0.13244443+0.00631357)
                    (12, 0.14604715+0.00828987)
                    (13, 0.15655433+0.00941495)
                    (14, 0.16732512+0.00860181)
                    (15, 0.17875432+0.00889957)
                    (16, 0.18949668+0.0103027)
                    (17, 0.19617976+0.00932336)
                    (18, 0.20143506+0.00962159)
                    (19, 0.20694563+0.00907735)
                    (20, 0.21129507+0.00980653)
                    (21, 0.21345181+0.01148083)
                    (22, 0.21478894+0.01217549)
                    (23, 0.21424102+0.01149462)
                    (24, 0.21279689+0.01174046)
                    (25, 0.21200677+0.01127431)
                    (26, 0.2108197+0.0100394)
                    (27, 0.2084366+0.00941332)
                    (28, 0.20752205+0.00918866)
                    (29, 0.2061021+0.0090223)
            };
            \addplot[name path=sncat_lower, color=blue, dashed] coordinates {
                    (5, 0.03585136-0.00222835)
                    (6, 0.04676766-0.00280359)
                    (7, 0.06190841-0.00408981)
                    (8, 0.07926939-0.00560751)
                    (9, 0.09698836-0.00573295)
                    (10, 0.11723487-0.00697192)
                    (11, 0.13244443-0.00631357)
                    (12, 0.14604715-0.00828987)
                    (13, 0.15655433-0.00941495)
                    (14, 0.16732512-0.00860181)
                    (15, 0.17875432-0.00889957)
                    (16, 0.18949668-0.0103027)
                    (17, 0.19617976-0.00932336)
                    (18, 0.20143506-0.00962159)
                    (19, 0.20694563-0.00907735)
                    (20, 0.21129507-0.00980653)
                    (21, 0.21345181-0.01148083)
                    (22, 0.21478894-0.01217549)
                    (23, 0.21424102-0.01149462)
                    (24, 0.21279689-0.01174046)
                    (25, 0.21200677-0.01127431)
                    (26, 0.2108197-0.0100394)
                    (27, 0.2084366-0.00941332)
                    (28, 0.20752205-0.00918866)
                    (29, 0.2061021-0.0090223)
            };
            \addplot[blue, fill=blue, opacity=0.2] fill between [of=sncat_upper and sncat_lower];
        \end{axis}

        % Plot 3: SiS
        \begin{axis}[
            at={(0.68\textwidth,0)}, % Position next to the second plot
            width=0.37\textwidth, % Adjust width as needed
            height=6cm,
            title={SiS},
            xmin=5, xmax=29, % Adjust domain to match your data
            xtick={5,10,15,20,25,30}, % Integer x-ticks
        ]
            \addplot[name path=si_mean, color=red, thick] coordinates {
                    (5, 0.04279579)
                    (6, 0.05395449)
                    (7, 0.06443323)
                    (8, 0.07451689)
                    (9, 0.08588445)
                    (10, 0.09775487)
                    (11, 0.11187657)
                    (12, 0.12639496)
                    (13, 0.13755312)
                    (14, 0.14849561)
                    (15, 0.15792637)
                    (16, 0.16803189)
                    (17, 0.17594678)
                    (18, 0.18440016)
                    (19, 0.19318079)
                    (20, 0.20028885)
                    (21, 0.20815739)
                    (22, 0.21606804)
                    (23, 0.22336989)
                    (24, 0.23092835)
                    (25, 0.2352336)
                    (26, 0.23860695)
                    (27, 0.24233548)
                    (28, 0.24712352)
                    (29, 0.25001983)
            };
            \addplot[name path=si_upper, color=red, dashed] coordinates {
                    (5, 0.04279579+0.00274539)
                    (6, 0.05395449+0.00313647)
                    (7, 0.06443323+0.00512689)
                    (8, 0.07451689+0.00495969)
                    (9, 0.08588445+0.00561475)
                    (10, 0.09775487+0.00697598)
                    (11, 0.11187657+0.00702596)
                    (12, 0.12639496+0.0075608)
                    (13, 0.13755312+0.00832841)
                    (14, 0.14849561+0.00827102)
                    (15, 0.15792637+0.00765021)
                    (16, 0.16803189+0.00861888)
                    (17, 0.17594678+0.00971393)
                    (18, 0.18440016+0.01002332)
                    (19, 0.19318079+0.00875271)
                    (20, 0.20028885+0.0088556)
                    (21, 0.20815739+0.00996197)
                    (22, 0.21606804+0.01155748)
                    (23, 0.22336989+0.01312903)
                    (24, 0.23092835+0.01274372)
                    (25, 0.2352336+0.01209359)
                    (26, 0.23860695+0.01178904)
                    (27, 0.24233548+0.01134948)
                    (28, 0.24712352+0.01213172)
                    (29, 0.25001983+0.01189358)
            };
            \addplot[name path=si_lower, color=red, dashed] coordinates {
                    (5, 0.04279579-0.00274539)
                    (6, 0.05395449-0.00313647)
                    (7, 0.06443323-0.00512689)
                    (8, 0.07451689-0.00495969)
                    (9, 0.08588445-0.00561475)
                    (10, 0.09775487-0.00697598)
                    (11, 0.11187657-0.00702596)
                    (12, 0.12639496-0.0075608)
                    (13, 0.13755312-0.00832841)
                    (14, 0.14849561-0.00827102)
                    (15, 0.15792637-0.00765021)
                    (16, 0.16803189-0.00861888)
                    (17, 0.17594678-0.00971393)
                    (18, 0.18440016-0.01002332)
                    (19, 0.19318079-0.00875271)
                    (20, 0.20028885-0.0088556)
                    (21, 0.20815739-0.00996197)
                    (22, 0.21606804-0.01155748)
                    (23, 0.22336989-0.01312903)
                    (24, 0.23092835-0.01274372)
                    (25, 0.2352336-0.01209359)
                    (26, 0.23860695-0.01178904)
                    (27, 0.24233548-0.01134948)
                    (28, 0.24712352-0.01213172)
                    (29, 0.25001983-0.01189358)
            };
            \addplot[red, fill=red, opacity=0.2] fill between [of=si_upper and si_lower];
        \end{axis}
    \end{tikzpicture}
\begin{tabular}{c cc|ccccccc} % Adjusted to 'c' for centered text
    & \multicolumn{2}{c}{\centering{Input}} &   \multicolumn{7}{c}{\centering{Prediction}}   \\
    & \textbf{$t=1$} & \textbf{$t=5$} & \textbf{$t=7$} & \textbf{$t=9$} & \textbf{$t=11$} & \textbf{$t=13$} &\textbf{$t=15$} & \textbf{$t=18$} & \textbf{$t=25$}  \\
    \rotatebox{90}{GT} & \includegraphics[width=0.1\textwidth]{kubric-examples/5/gt/frame_0.png} &
                                    \includegraphics[width=0.1\textwidth]{kubric-examples/5/gt/frame_4.png} &
                                    \includegraphics[width=0.1\textwidth]{kubric-examples/5/gt/frame_6.png } &
                                    \includegraphics[width=0.1\textwidth]{kubric-examples/5/gt/frame_8.png } &
                                    \includegraphics[width=0.1\textwidth]{kubric-examples/5/gt/frame_10.png } &
                                    \includegraphics[width=0.1\textwidth]{kubric-examples/5/gt/frame_12.png} &
                                    \includegraphics[width=0.1\textwidth]{kubric-examples/5/gt/frame_14.png} &
                                    \includegraphics[width=0.1\textwidth]{kubric-examples/5/gt/frame_17.png} &
                                    \includegraphics[width=0.1\textwidth]{kubric-examples/5/gt/frame_25.png} \\
     & \multicolumn{2}{c}{SiS}    &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/5/sis/frame_6.png } &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/5/sis/frame_8.png } &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/5/sis/frame_10.png } &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/5/sis/frame_12.png} &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/5/sis/frame_14.png} &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/5/sis/frame_17.png} &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/5/sis/frame_25.png} \\
     & \multicolumn{2}{c}{SNCAT}    &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/5/sncat/frame_6.png } &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/5/sncat/frame_8.png } &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/5/sncat/frame_10.png } &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/5/sncat/frame_12.png} &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/5/sncat/frame_14.png} &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/5/sncat/frame_17.png} &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/5/sncat/frame_25.png} \\
    & \multicolumn{2}{c}{\textbf{SCAT}}   &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/5/scat/frame_6.png } &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/5/scat/frame_8.png } &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/5/scat/frame_10.png } &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/5/scat/frame_12.png} &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/5/scat/frame_14.png} &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/5/scat/frame_17.png} &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/5/scat/frame_25.png} \\
  \end{tabular}
\begin{tabular}{c cc|ccccccc} % Adjusted to 'c' for centered text
    & \multicolumn{2}{c}{\centering{Input}} &   \multicolumn{7}{c}{\centering{Prediction}}   \\
    & \textbf{$t=1$} & \textbf{$t=5$} & \textbf{$t=7$} & \textbf{$t=9$} & \textbf{$t=11$} & \textbf{$t=13$} &\textbf{$t=15$} & \textbf{$t=18$} & \textbf{$t=25$}  \\
    \rotatebox{90}{GT}            & \includegraphics[width=0.1\textwidth]{kubric-examples/1/gt/frame_0.png} &
                                    \includegraphics[width=0.1\textwidth]{kubric-examples/1/gt/frame_4.png} &
                                    \includegraphics[width=0.1\textwidth]{kubric-examples/1/gt/frame_6.png } &
                                    \includegraphics[width=0.1\textwidth]{kubric-examples/1/gt/frame_8.png } &
                                    \includegraphics[width=0.1\textwidth]{kubric-examples/1/gt/frame_10.png } &
                                    \includegraphics[width=0.1\textwidth]{kubric-examples/1/gt/frame_12.png} &
                                    \includegraphics[width=0.1\textwidth]{kubric-examples/1/gt/frame_14.png} &
                                    \includegraphics[width=0.1\textwidth]{kubric-examples/1/gt/frame_17.png} &
                                    \includegraphics[width=0.1\textwidth]{kubric-examples/1/gt/frame_25.png} \\
     & \multicolumn{2}{c}{SiS}    &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/1/sis/frame_6.png } &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/1/sis/frame_8.png } &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/1/sis/frame_10.png } &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/1/sis/frame_12.png} &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/1/sis/frame_14.png} &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/1/sis/frame_17.png} &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/1/sis/frame_25.png} \\
     & \multicolumn{2}{c}{SNCAT}    &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/1/sncat/frame_6.png } &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/1/sncat/frame_8.png } &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/1/sncat/frame_10.png } &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/1/sncat/frame_12.png} &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/1/sncat/frame_14.png} &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/1/sncat/frame_17.png} &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/1/sncat/frame_25.png} \\
    & \multicolumn{2}{c}{\textbf{SCAT}}   &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/1/scat/frame_6.png } &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/1/scat/frame_8.png } &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/1/scat/frame_10.png } &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/1/scat/frame_12.png} &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/1/scat/frame_14.png} &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/1/scat/frame_17.png} &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/1/scat/frame_25.png} \\
  \end{tabular}
\begin{tabular}{c cc|ccccccc} % Adjusted to 'c' for centered text
    & \multicolumn{2}{c}{\centering{Input}} &   \multicolumn{7}{c}{\centering{Prediction}}   \\
    & \textbf{$t=1$} & \textbf{$t=5$} & \textbf{$t=7$} & \textbf{$t=9$} & \textbf{$t=11$} & \textbf{$t=13$} &\textbf{$t=15$} & \textbf{$t=18$} & \textbf{$t=25$}  \\
    \rotatebox{90}{GT}            & \includegraphics[width=0.1\textwidth]{kubric-examples/2/gt/frame_0.png} &
                                    \includegraphics[width=0.1\textwidth]{kubric-examples/2/gt/frame_4.png} &
                                    \includegraphics[width=0.1\textwidth]{kubric-examples/2/gt/frame_6.png } &
                                    \includegraphics[width=0.1\textwidth]{kubric-examples/2/gt/frame_8.png } &
                                    \includegraphics[width=0.1\textwidth]{kubric-examples/2/gt/frame_10.png } &
                                    \includegraphics[width=0.1\textwidth]{kubric-examples/2/gt/frame_12.png} &
                                    \includegraphics[width=0.1\textwidth]{kubric-examples/2/gt/frame_14.png} &
                                    \includegraphics[width=0.1\textwidth]{kubric-examples/2/gt/frame_17.png} &
                                    \includegraphics[width=0.1\textwidth]{kubric-examples/2/gt/frame_25.png} \\
     & \multicolumn{2}{c}{SiS}    &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/2/sis/frame_6.png } &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/2/sis/frame_8.png } &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/2/sis/frame_10.png } &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/2/sis/frame_12.png} &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/2/sis/frame_14.png} &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/2/sis/frame_17.png} &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/2/sis/frame_25.png} \\
     & \multicolumn{2}{c}{SNCAT}    &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/2/sncat/frame_6.png } &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/2/sncat/frame_8.png } &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/2/sncat/frame_10.png } &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/2/sncat/frame_12.png} &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/2/sncat/frame_14.png} &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/2/sncat/frame_17.png} &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/2/sncat/frame_25.png} \\
    & \multicolumn{2}{c}{\textbf{SCAT}}   &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/2/scat/frame_6.png } &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/2/scat/frame_8.png } &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/2/scat/frame_10.png } &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/2/scat/frame_12.png} &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/2/scat/frame_14.png} &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/2/scat/frame_17.png} &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/2/scat/frame_25.png} \\
  \end{tabular}
\begin{tabular}{c cc|ccccccc} % Adjusted to 'c' for centered text
    & \multicolumn{2}{c}{\centering{Input}} &   \multicolumn{7}{c}{\centering{Prediction}}   \\
    & \textbf{$t=1$} & \textbf{$t=5$} & \textbf{$t=7$} & \textbf{$t=9$} & \textbf{$t=11$} & \textbf{$t=13$} &\textbf{$t=15$} & \textbf{$t=18$} & \textbf{$t=25$}  \\
    \rotatebox{90}{GT}            & \includegraphics[width=0.1\textwidth]{kubric-examples/3/gt/frame_0.png} &
                                    \includegraphics[width=0.1\textwidth]{kubric-examples/3/gt/frame_4.png} &
                                    \includegraphics[width=0.1\textwidth]{kubric-examples/3/gt/frame_6.png } &
                                    \includegraphics[width=0.1\textwidth]{kubric-examples/3/gt/frame_8.png } &
                                    \includegraphics[width=0.1\textwidth]{kubric-examples/3/gt/frame_10.png } &
                                    \includegraphics[width=0.1\textwidth]{kubric-examples/3/gt/frame_12.png} &
                                    \includegraphics[width=0.1\textwidth]{kubric-examples/3/gt/frame_14.png} &
                                    \includegraphics[width=0.1\textwidth]{kubric-examples/3/gt/frame_17.png} &
                                    \includegraphics[width=0.1\textwidth]{kubric-examples/3/gt/frame_25.png} \\
     & \multicolumn{2}{c}{SiS}    &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/3/sis/frame_6.png } &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/3/sis/frame_8.png } &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/3/sis/frame_10.png } &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/3/sis/frame_12.png} &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/3/sis/frame_14.png} &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/3/sis/frame_17.png} &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/3/sis/frame_25.png} \\
     & \multicolumn{2}{c}{SNCAT}    &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/3/sncat/frame_6.png } &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/3/sncat/frame_8.png } &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/3/sncat/frame_10.png } &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/3/sncat/frame_12.png} &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/3/sncat/frame_14.png} &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/3/sncat/frame_17.png} &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/3/sncat/frame_25.png} \\
    & \multicolumn{2}{c}{\textbf{SCAT}}   &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/3/scat/frame_6.png } &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/3/scat/frame_8.png } &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/3/scat/frame_10.png } &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/3/scat/frame_12.png} &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/3/scat/frame_14.png} &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/3/scat/frame_17.png} &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/3/scat/frame_25.png} \\
  \end{tabular}
  \caption{\textbf{Kubric-Real} Example 4}
  \label{Kubric-exmaple-4}
\end{figure*}
\begin{figure*}[t]
  \centering
  \small % Make the text in the table smaller
  \setlength{\tabcolsep}{1pt} % Remove column spacing
  \begin{tabular}{c cc|ccccccc} % Adjusted to 'c' for centered text
    & \multicolumn{2}{c}{\centering{Input}} &   \multicolumn{7}{c}{\centering{Prediction}}   \\
    & \textbf{$t=1$} & \textbf{$t=5$} & \textbf{$t=7$} & \textbf{$t=9$} & \textbf{$t=11$} & \textbf{$t=13$} &\textbf{$t=15$} & \textbf{$t=18$} & \textbf{$t=25$}  \\
    \rotatebox{90}{GT}            & \includegraphics[width=0.1\textwidth]{kubric-examples/4/gt/frame_0.png} &
                                    \includegraphics[width=0.1\textwidth]{kubric-examples/4/gt/frame_4.png} &
                                    \includegraphics[width=0.1\textwidth]{kubric-examples/4/gt/frame_6.png } &
                                    \includegraphics[width=0.1\textwidth]{kubric-examples/4/gt/frame_8.png } &
                                    \includegraphics[width=0.1\textwidth]{kubric-examples/4/gt/frame_10.png } &
                                    \includegraphics[width=0.1\textwidth]{kubric-examples/4/gt/frame_12.png} &
                                    \includegraphics[width=0.1\textwidth]{kubric-examples/4/gt/frame_14.png} &
                                    \includegraphics[width=0.1\textwidth]{kubric-examples/4/gt/frame_17.png} &
                                    \includegraphics[width=0.1\textwidth]{kubric-examples/4/gt/frame_25.png} \\
     & \multicolumn{2}{c}{SiS}    &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/4/sis/frame_6.png } &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/4/sis/frame_8.png } &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/4/sis/frame_10.png } &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/4/sis/frame_12.png} &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/4/sis/frame_14.png} &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/4/sis/frame_17.png} &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/4/sis/frame_25.png} \\
     & \multicolumn{2}{c}{SNCAT}    &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/4/sncat/frame_6.png } &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/4/sncat/frame_8.png } &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/4/sncat/frame_10.png } &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/4/sncat/frame_12.png} &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/4/sncat/frame_14.png} &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/4/sncat/frame_17.png} &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/4/sncat/frame_25.png} \\
    & \multicolumn{2}{c}{\textbf{SCAT}}   &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/4/scat/frame_6.png } &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/4/scat/frame_8.png } &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/4/scat/frame_10.png } &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/4/scat/frame_12.png} &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/4/scat/frame_14.png} &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/4/scat/frame_17.png} &
                                 \includegraphics[width=0.1\textwidth]{kubric-examples/4/scat/frame_25.png} \\
  \end{tabular}
  \caption{\textbf{Kubric-Real} Example 5}
  \label{Kubric-exmaple-5}
\end{figure*}
\begin{figure*}[t]
  \centering
  \small % Make the text in the table smaller
  \setlength{\tabcolsep}{1pt} % Remove column spacing
  \begin{tabular}{c cc|ccccccc} % Adjusted to 'c' for centered text
    & \multicolumn{2}{c}{\centering{Input}} &   \multicolumn{5}{c}{\centering{Prediction}}   \\
    & \textbf{$t=1$} & \textbf{$t=5$} & \textbf{$t=6$} & \textbf{$t=7$} & \textbf{$t=8$} & \textbf{$t=9$} &\textbf{$t=10$}  \\
    \rotatebox{90}{GT}            & \includegraphics[width=0.12\textwidth]{rf-examples/1/gt/frame_0.png} &
                                    \includegraphics[width=0.12\textwidth]{rf-examples/1/gt/frame_4.png} &
                                    \includegraphics[width=0.12\textwidth]{rf-examples/1/gt/frame_5.png } &
                                    \includegraphics[width=0.12\textwidth]{rf-examples/1/gt/frame_6.png } &
                                    \includegraphics[width=0.12\textwidth]{rf-examples/1/gt/frame_7.png } &
                                    \includegraphics[width=0.12\textwidth]{rf-examples/1/gt/frame_8.png} &
                                    \includegraphics[width=0.12\textwidth]{rf-examples/1/gt/frame_9.png} \\
     & \multicolumn{2}{c}{SiS}    &
                                 \includegraphics[width=0.12\textwidth]{rf-examples/1/single/frame_5.png} &
                                 \includegraphics[width=0.12\textwidth]{rf-examples/1/single/frame_6.png} &
                                 \includegraphics[width=0.12\textwidth]{rf-examples/1/single/frame_7.png } &
                                 \includegraphics[width=0.12\textwidth]{rf-examples/1/single/frame_8.png} &
                                 \includegraphics[width=0.12\textwidth]{rf-examples/1/single/frame_9.png} \\
     & \multicolumn{2}{c}{SNCAT}    &
                                 \includegraphics[width=0.12\textwidth]{rf-examples/1/nca/frame_5.png} &
                                 \includegraphics[width=0.12\textwidth]{rf-examples/1/nca/frame_6.png} &
                                 \includegraphics[width=0.12\textwidth]{rf-examples/1/nca/frame_7.png } &
                                 \includegraphics[width=0.12\textwidth]{rf-examples/1/nca/frame_8.png} &
                                 \includegraphics[width=0.12\textwidth]{rf-examples/1/nca/frame_9.png} \\
    & \multicolumn{2}{c}{\textbf{SCAT}}   &
                                 \includegraphics[width=0.12\textwidth]{rf-examples/1/full/frame_5.png} &
                                 \includegraphics[width=0.12\textwidth]{rf-examples/1/full/frame_6.png} &
                                 \includegraphics[width=0.12\textwidth]{rf-examples/1/full/frame_7.png } &
                                 \includegraphics[width=0.12\textwidth]{rf-examples/1/full/frame_8.png} &
                                 \includegraphics[width=0.12\textwidth]{rf-examples/1/full/frame_9.png} \\
  \end{tabular}
\begin{tabular}{c cc|ccccccc} % Adjusted to 'c' for centered text
    & \multicolumn{2}{c}{\centering{Input}} &   \multicolumn{5}{c}{\centering{Prediction}}   \\
    & \textbf{$t=1$} & \textbf{$t=5$} & \textbf{$t=6$} & \textbf{$t=7$} & \textbf{$t=8$} & \textbf{$t=9$} &\textbf{$t=10$}  \\
    \rotatebox{90}{GT}            & \includegraphics[width=0.12\textwidth]{rf-examples/2/gt/frame_0.png} &
                                    \includegraphics[width=0.12\textwidth]{rf-examples/2/gt/frame_4.png} &
                                    \includegraphics[width=0.12\textwidth]{rf-examples/2/gt/frame_5.png } &
                                    \includegraphics[width=0.12\textwidth]{rf-examples/2/gt/frame_6.png } &
                                    \includegraphics[width=0.12\textwidth]{rf-examples/2/gt/frame_7.png } &
                                    \includegraphics[width=0.12\textwidth]{rf-examples/2/gt/frame_8.png} &
                                    \includegraphics[width=0.12\textwidth]{rf-examples/2/gt/frame_9.png} \\
     & \multicolumn{2}{c}{SiS}    &
                                 \includegraphics[width=0.12\textwidth]{rf-examples/2/single/frame_5.png} &
                                 \includegraphics[width=0.12\textwidth]{rf-examples/2/single/frame_6.png} &
                                 \includegraphics[width=0.12\textwidth]{rf-examples/2/single/frame_7.png } &
                                 \includegraphics[width=0.12\textwidth]{rf-examples/2/single/frame_8.png} &
                                 \includegraphics[width=0.12\textwidth]{rf-examples/2/single/frame_9.png} \\
     & \multicolumn{2}{c}{SNCAT}    &
                                 \includegraphics[width=0.12\textwidth]{rf-examples/2/nca/frame_5.png} &
                                 \includegraphics[width=0.12\textwidth]{rf-examples/2/nca/frame_6.png} &
                                 \includegraphics[width=0.12\textwidth]{rf-examples/2/nca/frame_7.png } &
                                 \includegraphics[width=0.12\textwidth]{rf-examples/2/nca/frame_8.png} &
                                 \includegraphics[width=0.12\textwidth]{rf-examples/2/nca/frame_9.png} \\
    & \multicolumn{2}{c}{\textbf{SCAT}}   &
                                 \includegraphics[width=0.12\textwidth]{rf-examples/2/full/frame_5.png} &
                                 \includegraphics[width=0.12\textwidth]{rf-examples/2/full/frame_6.png} &
                                 \includegraphics[width=0.12\textwidth]{rf-examples/2/full/frame_7.png } &
                                 \includegraphics[width=0.12\textwidth]{rf-examples/2/full/frame_8.png} &
                                 \includegraphics[width=0.12\textwidth]{rf-examples/2/full/frame_9.png} \\
  \end{tabular}
\begin{tabular}{c cc|ccccccc} % Adjusted to 'c' for centered text
    & \multicolumn{2}{c}{\centering{Input}} &   \multicolumn{5}{c}{\centering{Prediction}}   \\
    & \textbf{$t=1$} & \textbf{$t=5$} & \textbf{$t=6$} & \textbf{$t=7$} & \textbf{$t=8$} & \textbf{$t=9$} &\textbf{$t=10$}  \\
    \rotatebox{90}{GT}            & \includegraphics[width=0.12\textwidth]{rf-examples/3/gt/frame_0.png} &
                                    \includegraphics[width=0.12\textwidth]{rf-examples/3/gt/frame_4.png} &
                                    \includegraphics[width=0.12\textwidth]{rf-examples/3/gt/frame_5.png } &
                                    \includegraphics[width=0.12\textwidth]{rf-examples/3/gt/frame_6.png } &
                                    \includegraphics[width=0.12\textwidth]{rf-examples/3/gt/frame_7.png } &
                                    \includegraphics[width=0.12\textwidth]{rf-examples/3/gt/frame_8.png} &
                                    \includegraphics[width=0.12\textwidth]{rf-examples/3/gt/frame_9.png} \\
     & \multicolumn{2}{c}{SiS}    &
                                 \includegraphics[width=0.12\textwidth]{rf-examples/3/single/frame_5.png} &
                                 \includegraphics[width=0.12\textwidth]{rf-examples/3/single/frame_6.png} &
                                 \includegraphics[width=0.12\textwidth]{rf-examples/3/single/frame_7.png } &
                                 \includegraphics[width=0.12\textwidth]{rf-examples/3/single/frame_8.png} &
                                 \includegraphics[width=0.12\textwidth]{rf-examples/3/single/frame_9.png} \\
     & \multicolumn{2}{c}{SNCAT}    &
                                 \includegraphics[width=0.12\textwidth]{rf-examples/3/nca/frame_5.png} &
                                 \includegraphics[width=0.12\textwidth]{rf-examples/3/nca/frame_6.png} &
                                 \includegraphics[width=0.12\textwidth]{rf-examples/3/nca/frame_7.png } &
                                 \includegraphics[width=0.12\textwidth]{rf-examples/3/nca/frame_8.png} &
                                 \includegraphics[width=0.12\textwidth]{rf-examples/3/nca/frame_9.png} \\
    & \multicolumn{2}{c}{\textbf{SCAT}}   &
                                 \includegraphics[width=0.12\textwidth]{rf-examples/3/full/frame_5.png} &
                                 \includegraphics[width=0.12\textwidth]{rf-examples/3/full/frame_6.png} &
                                 \includegraphics[width=0.12\textwidth]{rf-examples/3/full/frame_7.png } &
                                 \includegraphics[width=0.12\textwidth]{rf-examples/3/full/frame_8.png} &
                                 \includegraphics[width=0.12\textwidth]{rf-examples/3/full/frame_9.png} \\
  \end{tabular}
\begin{tabular}{c cc|ccccccc} % Adjusted to 'c' for centered text
    & \multicolumn{2}{c}{\centering{Input}} &   \multicolumn{5}{c}{\centering{Prediction}}   \\
    & \textbf{$t=1$} & \textbf{$t=5$} & \textbf{$t=6$} & \textbf{$t=7$} & \textbf{$t=8$} & \textbf{$t=9$} &\textbf{$t=10$}  \\
    \rotatebox{90}{GT}            & \includegraphics[width=0.12\textwidth]{rf-examples/4/gt/frame_0.png} &
                                    \includegraphics[width=0.12\textwidth]{rf-examples/4/gt/frame_4.png} &
                                    \includegraphics[width=0.12\textwidth]{rf-examples/4/gt/frame_5.png } &
                                    \includegraphics[width=0.12\textwidth]{rf-examples/4/gt/frame_6.png } &
                                    \includegraphics[width=0.12\textwidth]{rf-examples/4/gt/frame_7.png } &
                                    \includegraphics[width=0.12\textwidth]{rf-examples/4/gt/frame_8.png} &
                                    \includegraphics[width=0.12\textwidth]{rf-examples/4/gt/frame_9.png} \\
     & \multicolumn{2}{c}{SiS}    &
                                 \includegraphics[width=0.12\textwidth]{rf-examples/4/single/frame_5.png} &
                                 \includegraphics[width=0.12\textwidth]{rf-examples/4/single/frame_6.png} &
                                 \includegraphics[width=0.12\textwidth]{rf-examples/4/single/frame_7.png } &
                                 \includegraphics[width=0.12\textwidth]{rf-examples/4/single/frame_8.png} &
                                 \includegraphics[width=0.12\textwidth]{rf-examples/4/single/frame_9.png} \\
     & \multicolumn{2}{c}{SNCAT}    &
                                 \includegraphics[width=0.12\textwidth]{rf-examples/4/nca/frame_5.png} &
                                 \includegraphics[width=0.12\textwidth]{rf-examples/4/nca/frame_6.png} &
                                 \includegraphics[width=0.12\textwidth]{rf-examples/4/nca/frame_7.png } &
                                 \includegraphics[width=0.12\textwidth]{rf-examples/4/nca/frame_8.png} &
                                 \includegraphics[width=0.12\textwidth]{rf-examples/4/nca/frame_9.png} \\
    & \multicolumn{2}{c}{\textbf{SCAT}}   &
                                 \includegraphics[width=0.12\textwidth]{rf-examples/4/full/frame_5.png} &
                                 \includegraphics[width=0.12\textwidth]{rf-examples/4/full/frame_6.png} &
                                 \includegraphics[width=0.12\textwidth]{rf-examples/4/full/frame_7.png } &
                                 \includegraphics[width=0.12\textwidth]{rf-examples/4/full/frame_8.png} &
                                 \includegraphics[width=0.12\textwidth]{rf-examples/4/full/frame_9.png} \\
  \end{tabular}
  \caption{\textbf{Real-Traffic} Example 4}
  \label{rf-exmaple-4}
\end{figure*}
\begin{figure*}[t]
  \centering
  \small % Make the text in the table smaller
  \setlength{\tabcolsep}{1pt} % Remove column spacing
  \begin{tabular}{c cc|ccccccc} % Adjusted to 'c' for centered text
    & \multicolumn{2}{c}{\centering{Input}} &   \multicolumn{7}{c}{\centering{Prediction}}   \\
    & \textbf{$t=1$} & \textbf{$t=5$} & \textbf{$t=7$} & \textbf{$t=9$} & \textbf{$t=11$} & \textbf{$t=13$} &\textbf{$t=15$} & \textbf{$t=18$} & \textbf{$t=25$}  \\
    \rotatebox{90}{GT}            & \includegraphics[width=0.1\textwidth]{clevr-3-examples/4/gt/frame_0.png} &
                                    \includegraphics[width=0.1\textwidth]{clevr-3-examples/4/gt/frame_4.png} &
                                    \includegraphics[width=0.1\textwidth]{clevr-3-examples/4/gt/frame_6.png } &
                                    \includegraphics[width=0.1\textwidth]{clevr-3-examples/4/gt/frame_8.png } &
                                    \includegraphics[width=0.1\textwidth]{clevr-3-examples/4/gt/frame_10.png } &
                                    \includegraphics[width=0.1\textwidth]{clevr-3-examples/4/gt/frame_12.png} &
                                    \includegraphics[width=0.1\textwidth]{clevr-3-examples/4/gt/frame_14.png} &
                                    \includegraphics[width=0.1\textwidth]{clevr-3-examples/4/gt/frame_17.png} &
                                    \includegraphics[width=0.1\textwidth]{clevr-3-examples/4/gt/frame_25.png} \\
     & \multicolumn{2}{c}{SiS}    &
                                 \includegraphics[width=0.1\textwidth]{clevr-3-examples/4/single/frame_6.png } &
                                 \includegraphics[width=0.1\textwidth]{clevr-3-examples/4/single/frame_8.png } &
                                 \includegraphics[width=0.1\textwidth]{clevr-3-examples/4/single/frame_10.png } &
                                 \includegraphics[width=0.1\textwidth]{clevr-3-examples/4/single/frame_12.png} &
                                 \includegraphics[width=0.1\textwidth]{clevr-3-examples/4/single/frame_14.png} &
                                 \includegraphics[width=0.1\textwidth]{clevr-3-examples/4/single/frame_17.png} &
                                 \includegraphics[width=0.1\textwidth]{clevr-3-examples/4/single/frame_25.png} \\
     & \multicolumn{2}{c}{SNCAT}    &
                                 \includegraphics[width=0.1\textwidth]{clevr-3-examples/4/nca/frame_6.png } &
                                 \includegraphics[width=0.1\textwidth]{clevr-3-examples/4/nca/frame_8.png } &
                                 \includegraphics[width=0.1\textwidth]{clevr-3-examples/4/nca/frame_10.png } &
                                 \includegraphics[width=0.1\textwidth]{clevr-3-examples/4/nca/frame_12.png} &
                                 \includegraphics[width=0.1\textwidth]{clevr-3-examples/4/nca/frame_14.png} &
                                 \includegraphics[width=0.1\textwidth]{clevr-3-examples/4/nca/frame_17.png} &
                                 \includegraphics[width=0.1\textwidth]{clevr-3-examples/4/nca/frame_25.png} \\
    & \multicolumn{2}{c}{\textbf{SCAT}}   &
                                 \includegraphics[width=0.1\textwidth]{clevr-3-examples/4/full/frame_6.png } &
                                 \includegraphics[width=0.1\textwidth]{clevr-3-examples/4/full/frame_8.png } &
                                 \includegraphics[width=0.1\textwidth]{clevr-3-examples/4/full/frame_10.png } &
                                 \includegraphics[width=0.1\textwidth]{clevr-3-examples/4/full/frame_12.png} &
                                 \includegraphics[width=0.1\textwidth]{clevr-3-examples/4/full/frame_14.png} &
                                 \includegraphics[width=0.1\textwidth]{clevr-3-examples/4/full/frame_17.png} &
                                 \includegraphics[width=0.1\textwidth]{clevr-3-examples/4/full/frame_25.png} \\
  \end{tabular}
\begin{tabular}{c cc|ccccccc} % Adjusted to 'c' for centered text
    & \multicolumn{2}{c}{\centering{Input}} &   \multicolumn{7}{c}{\centering{Prediction}}   \\
    & \textbf{$t=1$} & \textbf{$t=5$} & \textbf{$t=7$} & \textbf{$t=9$} & \textbf{$t=11$} & \textbf{$t=13$} &\textbf{$t=15$} & \textbf{$t=18$} & \textbf{$t=25$}  \\
    \rotatebox{90}{GT}            & \includegraphics[width=0.1\textwidth]{clevr-3-examples/1/gt/frame_0.png} &
                                    \includegraphics[width=0.1\textwidth]{clevr-3-examples/1/gt/frame_4.png} &
                                    \includegraphics[width=0.1\textwidth]{clevr-3-examples/1/gt/frame_6.png } &
                                    \includegraphics[width=0.1\textwidth]{clevr-3-examples/1/gt/frame_8.png } &
                                    \includegraphics[width=0.1\textwidth]{clevr-3-examples/1/gt/frame_10.png } &
                                    \includegraphics[width=0.1\textwidth]{clevr-3-examples/1/gt/frame_12.png} &
                                    \includegraphics[width=0.1\textwidth]{clevr-3-examples/1/gt/frame_14.png} &
                                    \includegraphics[width=0.1\textwidth]{clevr-3-examples/1/gt/frame_17.png} &
                                    \includegraphics[width=0.1\textwidth]{clevr-3-examples/1/gt/frame_25.png} \\
     & \multicolumn{2}{c}{SiS}    &
                                 \includegraphics[width=0.1\textwidth]{clevr-3-examples/1/single/frame_6.png } &
                                 \includegraphics[width=0.1\textwidth]{clevr-3-examples/1/single/frame_8.png } &
                                 \includegraphics[width=0.1\textwidth]{clevr-3-examples/1/single/frame_10.png } &
                                 \includegraphics[width=0.1\textwidth]{clevr-3-examples/1/single/frame_12.png} &
                                 \includegraphics[width=0.1\textwidth]{clevr-3-examples/1/single/frame_14.png} &
                                 \includegraphics[width=0.1\textwidth]{clevr-3-examples/1/single/frame_17.png} &
                                 \includegraphics[width=0.1\textwidth]{clevr-3-examples/1/single/frame_25.png} \\
     & \multicolumn{2}{c}{SNCAT}    &
                                 \includegraphics[width=0.1\textwidth]{clevr-3-examples/1/nca/frame_6.png } &
                                 \includegraphics[width=0.1\textwidth]{clevr-3-examples/1/nca/frame_8.png } &
                                 \includegraphics[width=0.1\textwidth]{clevr-3-examples/1/nca/frame_10.png } &
                                 \includegraphics[width=0.1\textwidth]{clevr-3-examples/1/nca/frame_12.png} &
                                 \includegraphics[width=0.1\textwidth]{clevr-3-examples/1/nca/frame_14.png} &
                                 \includegraphics[width=0.1\textwidth]{clevr-3-examples/1/nca/frame_17.png} &
                                 \includegraphics[width=0.1\textwidth]{clevr-3-examples/1/nca/frame_25.png} \\
    & \multicolumn{2}{c}{\textbf{SCAT}}   &
                                 \includegraphics[width=0.1\textwidth]{clevr-3-examples/1/full/frame_6.png } &
                                 \includegraphics[width=0.1\textwidth]{clevr-3-examples/1/full/frame_8.png } &
                                 \includegraphics[width=0.1\textwidth]{clevr-3-examples/1/full/frame_10.png } &
                                 \includegraphics[width=0.1\textwidth]{clevr-3-examples/1/full/frame_12.png} &
                                 \includegraphics[width=0.1\textwidth]{clevr-3-examples/1/full/frame_14.png} &
                                 \includegraphics[width=0.1\textwidth]{clevr-3-examples/1/full/frame_17.png} &
                                 \includegraphics[width=0.1\textwidth]{clevr-3-examples/1/full/frame_25.png} \\
  \end{tabular}
\begin{tabular}{c cc|ccccccc} % Adjusted to 'c' for centered text
    & \multicolumn{2}{c}{\centering{Input}} &   \multicolumn{7}{c}{\centering{Prediction}}   \\
    & \textbf{$t=1$} & \textbf{$t=5$} & \textbf{$t=7$} & \textbf{$t=9$} & \textbf{$t=11$} & \textbf{$t=13$} &\textbf{$t=15$} & \textbf{$t=18$} & \textbf{$t=25$}  \\
    \rotatebox{90}{GT}            & \includegraphics[width=0.1\textwidth]{clevr-3-examples/2/gt/frame_0.png} &
                                    \includegraphics[width=0.1\textwidth]{clevr-3-examples/2/gt/frame_4.png} &
                                    \includegraphics[width=0.1\textwidth]{clevr-3-examples/2/gt/frame_6.png } &
                                    \includegraphics[width=0.1\textwidth]{clevr-3-examples/2/gt/frame_8.png } &
                                    \includegraphics[width=0.1\textwidth]{clevr-3-examples/2/gt/frame_10.png } &
                                    \includegraphics[width=0.1\textwidth]{clevr-3-examples/2/gt/frame_12.png} &
                                    \includegraphics[width=0.1\textwidth]{clevr-3-examples/2/gt/frame_14.png} &
                                    \includegraphics[width=0.1\textwidth]{clevr-3-examples/2/gt/frame_17.png} &
                                    \includegraphics[width=0.1\textwidth]{clevr-3-examples/2/gt/frame_25.png} \\
     & \multicolumn{2}{c}{SiS}    &
                                 \includegraphics[width=0.1\textwidth]{clevr-3-examples/2/single/frame_6.png } &
                                 \includegraphics[width=0.1\textwidth]{clevr-3-examples/2/single/frame_8.png } &
                                 \includegraphics[width=0.1\textwidth]{clevr-3-examples/2/single/frame_10.png } &
                                 \includegraphics[width=0.1\textwidth]{clevr-3-examples/2/single/frame_12.png} &
                                 \includegraphics[width=0.1\textwidth]{clevr-3-examples/2/single/frame_14.png} &
                                 \includegraphics[width=0.1\textwidth]{clevr-3-examples/2/single/frame_17.png} &
                                 \includegraphics[width=0.1\textwidth]{clevr-3-examples/2/single/frame_25.png} \\
     & \multicolumn{2}{c}{SNCAT}    &
                                 \includegraphics[width=0.1\textwidth]{clevr-3-examples/2/nca/frame_6.png } &
                                 \includegraphics[width=0.1\textwidth]{clevr-3-examples/2/nca/frame_8.png } &
                                 \includegraphics[width=0.1\textwidth]{clevr-3-examples/2/nca/frame_10.png } &
                                 \includegraphics[width=0.1\textwidth]{clevr-3-examples/2/nca/frame_12.png} &
                                 \includegraphics[width=0.1\textwidth]{clevr-3-examples/2/nca/frame_14.png} &
                                 \includegraphics[width=0.1\textwidth]{clevr-3-examples/2/nca/frame_17.png} &
                                 \includegraphics[width=0.1\textwidth]{clevr-3-examples/2/nca/frame_25.png} \\
    & \multicolumn{2}{c}{\textbf{SCAT}}   &
                                 \includegraphics[width=0.1\textwidth]{clevr-3-examples/2/full/frame_6.png } &
                                 \includegraphics[width=0.1\textwidth]{clevr-3-examples/2/full/frame_8.png } &
                                 \includegraphics[width=0.1\textwidth]{clevr-3-examples/2/full/frame_10.png } &
                                 \includegraphics[width=0.1\textwidth]{clevr-3-examples/2/full/frame_12.png} &
                                 \includegraphics[width=0.1\textwidth]{clevr-3-examples/2/full/frame_14.png} &
                                 \includegraphics[width=0.1\textwidth]{clevr-3-examples/2/full/frame_17.png} &
                                 \includegraphics[width=0.1\textwidth]{clevr-3-examples/2/full/frame_25.png} \\
  \end{tabular}
\begin{tabular}{c cc|ccccccc} % Adjusted to 'c' for centered text
    & \multicolumn{2}{c}{\centering{Input}} &   \multicolumn{7}{c}{\centering{Prediction}}   \\
    & \textbf{$t=1$} & \textbf{$t=5$} & \textbf{$t=7$} & \textbf{$t=9$} & \textbf{$t=11$} & \textbf{$t=13$} &\textbf{$t=15$} & \textbf{$t=18$} & \textbf{$t=25$}  \\
    \rotatebox{90}{GT}            & \includegraphics[width=0.1\textwidth]{clevr-3-examples/3/gt/frame_0.png} &
                                    \includegraphics[width=0.1\textwidth]{clevr-3-examples/3/gt/frame_4.png} &
                                    \includegraphics[width=0.1\textwidth]{clevr-3-examples/3/gt/frame_6.png } &
                                    \includegraphics[width=0.1\textwidth]{clevr-3-examples/3/gt/frame_8.png } &
                                    \includegraphics[width=0.1\textwidth]{clevr-3-examples/3/gt/frame_10.png } &
                                    \includegraphics[width=0.1\textwidth]{clevr-3-examples/3/gt/frame_12.png} &
                                    \includegraphics[width=0.1\textwidth]{clevr-3-examples/3/gt/frame_14.png} &
                                    \includegraphics[width=0.1\textwidth]{clevr-3-examples/3/gt/frame_17.png} &
                                    \includegraphics[width=0.1\textwidth]{clevr-3-examples/3/gt/frame_25.png} \\
     & \multicolumn{2}{c}{SiS}    &
                                 \includegraphics[width=0.1\textwidth]{clevr-3-examples/3/single/frame_6.png } &
                                 \includegraphics[width=0.1\textwidth]{clevr-3-examples/3/single/frame_8.png } &
                                 \includegraphics[width=0.1\textwidth]{clevr-3-examples/3/single/frame_10.png } &
                                 \includegraphics[width=0.1\textwidth]{clevr-3-examples/3/single/frame_12.png} &
                                 \includegraphics[width=0.1\textwidth]{clevr-3-examples/3/single/frame_14.png} &
                                 \includegraphics[width=0.1\textwidth]{clevr-3-examples/3/single/frame_17.png} &
                                 \includegraphics[width=0.1\textwidth]{clevr-3-examples/3/single/frame_25.png} \\
     & \multicolumn{2}{c}{SNCAT}    &
                                 \includegraphics[width=0.1\textwidth]{clevr-3-examples/3/nca/frame_6.png } &
                                 \includegraphics[width=0.1\textwidth]{clevr-3-examples/3/nca/frame_8.png } &
                                 \includegraphics[width=0.1\textwidth]{clevr-3-examples/3/nca/frame_10.png } &
                                 \includegraphics[width=0.1\textwidth]{clevr-3-examples/3/nca/frame_12.png} &
                                 \includegraphics[width=0.1\textwidth]{clevr-3-examples/3/nca/frame_14.png} &
                                 \includegraphics[width=0.1\textwidth]{clevr-3-examples/3/nca/frame_17.png} &
                                 \includegraphics[width=0.1\textwidth]{clevr-3-examples/3/nca/frame_25.png} \\
    & \multicolumn{2}{c}{\textbf{SCAT}}   &
                                 \includegraphics[width=0.1\textwidth]{clevr-3-examples/3/full/frame_6.png } &
                                 \includegraphics[width=0.1\textwidth]{clevr-3-examples/3/full/frame_8.png } &
                                 \includegraphics[width=0.1\textwidth]{clevr-3-examples/3/full/frame_10.png } &
                                 \includegraphics[width=0.1\textwidth]{clevr-3-examples/3/full/frame_12.png} &
                                 \includegraphics[width=0.1\textwidth]{clevr-3-examples/3/full/frame_14.png} &
                                 \includegraphics[width=0.1\textwidth]{clevr-3-examples/3/full/frame_17.png} &
                                 \includegraphics[width=0.1\textwidth]{clevr-3-examples/3/full/frame_25.png} \\
  \end{tabular}
  \caption{\textbf{CLEVR-3} Example 4}
  \label{clevr-3-exmaple-4}
\end{figure*}
\begin{figure*}[t]
  \centering
  \small % Make the text in the table smaller
  \setlength{\tabcolsep}{1pt} % Remove column spacing
  \begin{tabular}{c cc|ccccccc} % Adjusted to 'c' for centered text
    & \multicolumn{2}{c}{\centering{Input}} &   \multicolumn{5}{c}{\centering{Prediction}}   \\
    & \textbf{$t=1$} & \textbf{$t=5$} & \textbf{$t=7$} & \textbf{$t=10$} & \textbf{$t=13$} & \textbf{$t=16$} &\textbf{$t=20$}  \\
    \rotatebox{90}{GT}            & \includegraphics[width=0.12\textwidth]{kth-examples/5/gt/frame_0.png} &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/5/gt/frame_4.png} &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/5/gt/frame_6.png } &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/5/gt/frame_9.png } &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/5/gt/frame_12.png } &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/5/gt/frame_15.png} &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/5/gt/frame_19.png} \\
     & \multicolumn{2}{c}{SiS}    &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/5/single/frame_6.png } &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/5/single/frame_9.png } &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/5/single/frame_12.png } &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/5/single/frame_15.png} &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/5/single/frame_19.png} \\
     & \multicolumn{2}{c}{SNCAT}    &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/5/nca/frame_6.png } &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/5/nca/frame_9.png } &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/5/nca/frame_12.png } &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/5/nca/frame_15.png} &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/5/nca/frame_19.png} \\
    & \multicolumn{2}{c}{\textbf{SCAT}}   &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/5/full/frame_6.png } &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/5/full/frame_9.png } &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/5/full/frame_12.png } &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/5/full/frame_15.png} &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/5/full/frame_19.png} \\
  \end{tabular}
\begin{tabular}{c cc|ccccccc} % Adjusted to 'c' for centered text
    & \multicolumn{2}{c}{\centering{Input}} &   \multicolumn{5}{c}{\centering{Prediction}}   \\
    & \textbf{$t=1$} & \textbf{$t=5$} & \textbf{$t=7$} & \textbf{$t=10$} & \textbf{$t=13$} & \textbf{$t=16$} &\textbf{$t=20$}  \\
    \rotatebox{90}{GT}            & \includegraphics[width=0.12\textwidth]{kth-examples/4/gt/frame_0.png} &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/4/gt/frame_4.png} &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/4/gt/frame_6.png } &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/4/gt/frame_9.png } &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/4/gt/frame_12.png } &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/4/gt/frame_15.png} &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/4/gt/frame_19.png} \\
     & \multicolumn{2}{c}{SiS}    &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/4/single/frame_6.png } &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/4/single/frame_9.png } &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/4/single/frame_12.png } &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/4/single/frame_15.png} &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/4/single/frame_19.png} \\
     & \multicolumn{2}{c}{SNCAT}    &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/4/nca/frame_6.png } &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/4/nca/frame_9.png } &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/4/nca/frame_12.png } &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/4/nca/frame_15.png} &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/4/nca/frame_19.png} \\
    & \multicolumn{2}{c}{\textbf{SCAT}}   &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/4/full/frame_6.png } &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/4/full/frame_9.png } &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/4/full/frame_12.png } &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/4/full/frame_15.png} &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/4/full/frame_19.png} \\
  \end{tabular}
\begin{tabular}{c cc|ccccccc} % Adjusted to 'c' for centered text
    & \multicolumn{2}{c}{\centering{Input}} &   \multicolumn{5}{c}{\centering{Prediction}}   \\
    & \textbf{$t=1$} & \textbf{$t=5$} & \textbf{$t=7$} & \textbf{$t=10$} & \textbf{$t=13$} & \textbf{$t=16$} &\textbf{$t=20$}  \\
    \rotatebox{90}{GT}            & \includegraphics[width=0.12\textwidth]{kth-examples/3/gt/frame_0.png} &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/3/gt/frame_4.png} &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/3/gt/frame_6.png } &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/3/gt/frame_9.png } &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/3/gt/frame_12.png } &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/3/gt/frame_15.png} &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/3/gt/frame_19.png} \\
     & \multicolumn{2}{c}{SiS}    &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/3/single/frame_6.png } &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/3/single/frame_9.png } &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/3/single/frame_12.png } &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/3/single/frame_15.png} &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/3/single/frame_19.png} \\
     & \multicolumn{2}{c}{SNCAT}    &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/3/nca/frame_6.png } &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/3/nca/frame_9.png } &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/3/nca/frame_12.png } &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/3/nca/frame_15.png} &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/3/nca/frame_19.png} \\
    & \multicolumn{2}{c}{\textbf{SCAT}}   &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/3/full/frame_6.png } &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/3/full/frame_9.png } &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/3/full/frame_12.png } &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/3/full/frame_15.png} &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/3/full/frame_19.png} \\
  \end{tabular}
\begin{tabular}{c cc|ccccccc} % Adjusted to 'c' for centered text
    & \multicolumn{2}{c}{\centering{Input}} &   \multicolumn{5}{c}{\centering{Prediction}}   \\
    & \textbf{$t=1$} & \textbf{$t=5$} & \textbf{$t=7$} & \textbf{$t=10$} & \textbf{$t=13$} & \textbf{$t=16$} &\textbf{$t=20$}  \\
    \rotatebox{90}{GT}            & \includegraphics[width=0.12\textwidth]{kth-examples/2/gt/frame_0.png} &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/2/gt/frame_4.png} &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/2/gt/frame_6.png } &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/2/gt/frame_9.png } &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/2/gt/frame_12.png } &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/2/gt/frame_15.png} &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/2/gt/frame_19.png} \\
     & \multicolumn{2}{c}{SiS}    &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/2/single/frame_6.png } &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/2/single/frame_9.png } &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/2/single/frame_12.png } &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/2/single/frame_15.png} &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/2/single/frame_19.png} \\
     & \multicolumn{2}{c}{SNCAT}    &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/2/nca/frame_6.png } &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/2/nca/frame_9.png } &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/2/nca/frame_12.png } &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/2/nca/frame_15.png} &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/2/nca/frame_19.png} \\
    & \multicolumn{2}{c}{\textbf{SCAT}}   &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/2/full/frame_6.png } &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/2/full/frame_9.png } &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/2/full/frame_12.png } &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/2/full/frame_15.png} &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/2/full/frame_19.png} \\
  \end{tabular}
\begin{tabular}{c cc|ccccccc} % Adjusted to 'c' for centered text
    & \multicolumn{2}{c}{\centering{Input}} &   \multicolumn{5}{c}{\centering{Prediction}}   \\
    & \textbf{$t=1$} & \textbf{$t=5$} & \textbf{$t=7$} & \textbf{$t=10$} & \textbf{$t=13$} & \textbf{$t=16$} &\textbf{$t=20$}  \\
    \rotatebox{90}{GT}            & \includegraphics[width=0.12\textwidth]{kth-examples/1/gt/frame_0.png} &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/1/gt/frame_4.png} &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/1/gt/frame_6.png } &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/1/gt/frame_9.png } &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/1/gt/frame_12.png } &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/1/gt/frame_15.png} &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/1/gt/frame_19.png} \\
     & \multicolumn{2}{c}{SiS}    &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/1/single/frame_6.png } &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/1/single/frame_9.png } &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/1/single/frame_12.png } &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/1/single/frame_15.png} &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/1/single/frame_19.png} \\
     & \multicolumn{2}{c}{SNCAT}    &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/1/nca/frame_6.png } &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/1/nca/frame_9.png } &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/1/nca/frame_12.png } &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/1/nca/frame_15.png} &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/1/nca/frame_19.png} \\
    & \multicolumn{2}{c}{\textbf{SCAT}}   &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/1/full/frame_6.png } &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/1/full/frame_9.png } &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/1/full/frame_12.png } &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/1/full/frame_15.png} &
                                    \includegraphics[width=0.12\textwidth]{kth-examples/1/full/frame_19.png} \\
  \end{tabular}
